Synthesis of Large Dynamic Concurrent Programs from Dynamic Specifications

We present a tractable method for synthesizing arbitrarily large concurrent programs, for a shared memory model with common hardware-available primitives such as atomic registers, compare-and-swap, load-linked/store conditional, etc. The programs we synthesize are dynamic: new processes can be created and added at run-time, and so our programs are not finite-state, in general. Nevertheless, we successfully exploit automatic synthesis and model-checking methods based on propositional temporal logic. Our method is algorithmically efficient, with complexity polynomial in the number of component processes (of the program) that are ``alive'' at any time. Our method does not explicitly construct the automata-theoretic product of all processes that are alive, thereby avoiding \intr{state explosion}. Instead, for each pair of processes which interact, our method constructs an automata-theoretic product (\intr{pair-machine}) which embodies all the possible interactions of these two processes. From each pair-machine, we can synthesize a correct \intr{pair-program} which coordinates the two involved processes as needed. We allow such pair-programs to be added dynamically at run-time. They are then ``composed conjunctively'' with the currently alive pair-programs to re-synthesize the program as it results after addition of the new pair-program. We are thus able to add new behaviors, which result in new properties being satisfied, at run-time. We establish a ``large model'' theorem which shows that the synthesized large program inherits correctness properties from the pair-programs.

==> figs/reader-writer.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6312,3309)(0,-10)
\put(1185,2847){\ellipse{600}{600}}
\put(3165,2847){\ellipse{600}{600}}
\put(5775,2847){\ellipse{600}{600}}
\put(1185,747){\ellipse{600}{600}}
\put(3165,747){\ellipse{600}{600}}
\put(5775,747){\ellipse{600}{600}}
\path(1485,2847)(2865,2847)
\path(2745.000,2817.000)(2865.000,2847.000)(2745.000,2877.000)
\path(5355.000,2817.000)(5475.000,2847.000)(5355.000,2877.000)
\path(5475,2847)(3465,2847)
\path(6075,2847)(6300,2847)(6300,2112)
	(600,2112)(600,2847)(870,2847)
\path(750.000,2817.000)(870.000,2847.000)(750.000,2877.000)
\path(1485,747)(2865,747)
\path(2745.000,717.000)(2865.000,747.000)(2745.000,777.000)
\path(5355.000,717.000)(5475.000,747.000)(5355.000,777.000)
\path(5475,747)(3465,747)
\path(6075,747)(6300,747)(6300,12)
	(600,12)(600,747)(870,747)
\path(750.000,717.000)(870.000,747.000)(750.000,777.000)
\put(1050,2817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N_i$}}}}}
\put(3045,2817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_i$}}}}}
\put(5640,2817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_i$}}}}}
\put(2550,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$true \ar skip$}}}}}
\put(1050,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N_j$}}}}}
\put(3045,747){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_j$}}}}}
\put(5640,747){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_j$}}}}}
\put(2550,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$true \ar skip$}}}}}
\put(0,1437){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$||$}}}}}
\put(1515,3162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$true \ar skip$}}}}}
\put(3450,3162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ N_j \ar skip$}}}}}
\put(1545,1107){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$true \ar skip$}}}}}
\put(3525,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ N_i \lor T_i \ar skip$}}}}}
\end{picture}
}


==> figs/rw-many.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8601,3984)(0,-10)
\put(2385,747){\ellipse{600}{600}}
\put(4365,747){\ellipse{600}{600}}
\put(6975,747){\ellipse{600}{600}}
\path(2685,747)(4065,747)
\path(3945.000,717.000)(4065.000,747.000)(3945.000,777.000)
\path(6555.000,717.000)(6675.000,747.000)(6555.000,777.000)
\path(6675,747)(4665,747)
\path(7275,747)(7500,747)(7500,12)
	(1800,12)(1800,747)(2070,747)
\path(1950.000,717.000)(2070.000,747.000)(1950.000,777.000)
\put(2250,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N_j$}}}}}
\put(4245,747){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_j$}}}}}
\put(6840,747){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_j$}}}}}
\put(3750,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$true \ar skip$}}}}}
\put(2700,897){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$)$}}}}}
\put(2175,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\igcrw{j}{i} (~ true \ar skip ~)$}}}}}
\put(2775,1137){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ N_k \lor C_k \ar skip$}}}}}
\put(4725,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\gc$}}}}}
\put(2175,1362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\igcww{j}{k} (~ T_k \ar x_{jk} := k ~ \gd$}}}}}
\put(2175,1527){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\gc$}}}}}
\put(4725,1692){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\igcrw{j}{i} (~ N_i \lor T_i \ar skip ~)$}}}}}
\put(4725,1092){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\igcww{j}{k} (~ N_k \lor (T_k \land x_{jk} = j) \ar skip ~)$}}}}}
\put(2385,3447){\ellipse{600}{600}}
\put(4365,3447){\ellipse{600}{600}}
\put(6975,3447){\ellipse{600}{600}}
\path(2685,3447)(4065,3447)
\path(3945.000,3417.000)(4065.000,3447.000)(3945.000,3477.000)
\path(6555.000,3417.000)(6675.000,3447.000)(6555.000,3477.000)
\path(6675,3447)(4665,3447)
\path(7275,3447)(7500,3447)(7500,2712)
	(1800,2712)(1800,3447)(2070,3447)
\path(1950.000,3417.000)(2070.000,3447.000)(1950.000,3477.000)
\put(0,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$||$}}}}}
\put(0,3012){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$|| i \in 1..K_R: RP_i ::$}}}}}
\put(2250,3417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N_i$}}}}}
\put(4245,3417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_i$}}}}}
\put(6840,3417){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_i$}}}}}
\put(2700,3837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\igcrw{i}{j} (~ true \ar skip ~)$}}}}}
\put(4650,3837){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\igcrw{i}{j} (~ N_j \ar skip ~)$}}}}}
\put(3750,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\igcrw{i}{j} (~ true \ar skip ~)$}}}}}
\put(0,312){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$|| j \in 1..K_W: WP_j ::$}}}}}
\end{picture}
}


==> figs/twophase-0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6946,3652)(0,-10)
\put(1245,2662){\ellipse{600}{600}}
\drawline(1035,2902)(1035,2902)
\put(1080,2602){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$st_{n-1}$}}}}}
\put(3360,2677){\ellipse{600}{600}}
\put(3165,2617){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{n-1}$}}}}}
\put(5460,3157){\ellipse{600}{600}}
\put(3660,1282){\ellipse{600}{600}}
\put(1560,802){\ellipse{600}{600}}
\put(3660,307){\ellipse{600}{600}}
\put(5460,2182){\ellipse{600}{600}}
\path(1545,2662)(3085,2662)
\path(2950.000,2624.500)(3085.000,2662.000)(2950.000,2699.500)
\path(3660,2782)(5165,3117)
\path(5041.373,3051.064)(5165.000,3117.000)(5025.077,3124.272)
\path(3645,2572)(5165,2222)
\path(5025.028,2215.749)(5165.000,2222.000)(5041.857,2288.837)
\path(840.000,2647.000)(960.000,2677.000)(840.000,2707.000)
\path(960,2677)(660,2677)
\drawline(5160,3202)(5160,3202)
\drawline(1035,1027)(1035,1027)
\path(1860,907)(3365,1242)
\path(3241.373,1176.064)(3365.000,1242.000)(3225.077,1249.272)
\path(1845,697)(3365,347)
\path(3225.028,340.749)(3365.000,347.000)(3241.857,413.837)
\drawline(3360,1327)(3360,1327)
\path(1140.000,772.000)(1260.000,802.000)(1140.000,832.000)
\path(1260,802)(960,802)
\path(1485,2827)(1487,2828)(1491,2831)
	(1499,2836)(1511,2844)(1528,2855)
	(1550,2869)(1576,2885)(1605,2904)
	(1638,2925)(1673,2947)(1710,2969)
	(1747,2992)(1783,3015)(1820,3036)
	(1855,3057)(1888,3077)(1920,3096)
	(1951,3113)(1980,3129)(2009,3145)
	(2035,3159)(2061,3172)(2087,3184)
	(2112,3196)(2136,3207)(2161,3217)
	(2185,3227)(2210,3237)(2235,3246)
	(2260,3255)(2286,3264)(2313,3273)
	(2340,3281)(2368,3290)(2397,3298)
	(2426,3306)(2457,3313)(2487,3321)
	(2519,3328)(2551,3335)(2583,3342)
	(2615,3348)(2648,3354)(2681,3360)
	(2714,3365)(2747,3370)(2780,3375)
	(2812,3379)(2844,3383)(2876,3387)
	(2908,3391)(2940,3394)(2972,3397)
	(3003,3399)(3035,3402)(3063,3404)
	(3092,3406)(3120,3408)(3150,3410)
	(3180,3411)(3211,3413)(3242,3414)
	(3275,3415)(3308,3416)(3341,3417)
	(3375,3418)(3410,3419)(3445,3419)
	(3481,3420)(3517,3420)(3553,3420)
	(3589,3420)(3626,3420)(3662,3419)
	(3698,3419)(3734,3418)(3769,3417)
	(3804,3416)(3839,3415)(3873,3414)
	(3907,3413)(3940,3411)(3973,3410)
	(4005,3408)(4037,3406)(4069,3404)
	(4100,3402)(4131,3400)(4163,3397)
	(4194,3395)(4226,3392)(4259,3389)
	(4293,3386)(4327,3383)(4363,3379)
	(4400,3375)(4439,3371)(4480,3366)
	(4522,3361)(4566,3356)(4612,3350)
	(4660,3344)(4709,3338)(4759,3332)
	(4809,3325)(4859,3319)(4908,3312)
	(4955,3306)(4999,3301)(5038,3295)
	(5074,3291)(5103,3287)(5128,3283)
	(5146,3281)(5175,3277)
\path(5052.026,3263.678)(5175.000,3277.000)(5060.225,3323.115)
\path(5685,3352)(5686,3352)(5690,3355)
	(5699,3361)(5715,3371)(5736,3383)
	(5759,3397)(5783,3411)(5806,3424)
	(5827,3435)(5847,3444)(5864,3452)
	(5880,3457)(5895,3461)(5910,3464)
	(5923,3466)(5936,3467)(5949,3467)
	(5963,3467)(5977,3465)(5991,3462)
	(6005,3459)(6019,3454)(6033,3449)
	(6046,3442)(6058,3435)(6070,3427)
	(6081,3419)(6092,3410)(6101,3400)
	(6110,3389)(6120,3377)(6128,3363)
	(6137,3347)(6145,3331)(6152,3313)
	(6158,3294)(6164,3275)(6168,3256)
	(6172,3237)(6174,3218)(6175,3200)
	(6175,3183)(6174,3167)(6173,3152)
	(6170,3138)(6165,3124)(6160,3110)
	(6154,3096)(6147,3083)(6139,3071)
	(6129,3059)(6120,3048)(6110,3038)
	(6099,3029)(6089,3020)(6078,3013)
	(6068,3007)(6058,3002)(6045,2997)
	(6033,2992)(6020,2988)(6006,2985)
	(5992,2983)(5977,2982)(5963,2981)
	(5948,2980)(5934,2981)(5921,2982)
	(5908,2983)(5895,2984)(5882,2986)
	(5869,2989)(5855,2991)(5839,2995)
	(5822,2999)(5802,3004)(5781,3009)
	(5762,3014)(5730,3022)
\path(5853.693,3022.000)(5730.000,3022.000)(5839.141,2963.791)
\path(3885,1477)(3886,1477)(3890,1480)
	(3899,1486)(3915,1496)(3936,1508)
	(3959,1522)(3983,1536)(4006,1549)
	(4027,1560)(4047,1569)(4064,1577)
	(4080,1582)(4095,1586)(4110,1589)
	(4123,1591)(4136,1592)(4149,1592)
	(4163,1592)(4177,1590)(4191,1587)
	(4205,1584)(4219,1579)(4233,1574)
	(4246,1567)(4258,1560)(4270,1552)
	(4281,1544)(4292,1535)(4301,1525)
	(4310,1514)(4320,1502)(4328,1488)
	(4337,1472)(4345,1456)(4352,1438)
	(4358,1419)(4364,1400)(4368,1381)
	(4372,1362)(4374,1343)(4375,1325)
	(4375,1308)(4374,1292)(4373,1277)
	(4370,1263)(4365,1249)(4360,1235)
	(4354,1221)(4347,1208)(4339,1196)
	(4329,1184)(4320,1173)(4310,1163)
	(4299,1154)(4289,1145)(4278,1138)
	(4268,1132)(4258,1127)(4245,1122)
	(4233,1117)(4220,1113)(4206,1110)
	(4192,1108)(4177,1107)(4163,1106)
	(4148,1105)(4134,1106)(4121,1107)
	(4108,1108)(4095,1109)(4082,1111)
	(4069,1114)(4055,1116)(4039,1120)
	(4022,1124)(4002,1129)(3981,1134)
	(3962,1139)(3930,1147)
\path(4053.693,1147.000)(3930.000,1147.000)(4039.141,1088.791)
\path(3885,525)(3886,525)(3890,528)
	(3899,534)(3915,544)(3936,556)
	(3959,570)(3983,584)(4006,597)
	(4027,608)(4047,617)(4064,625)
	(4080,630)(4095,634)(4110,637)
	(4123,639)(4136,640)(4149,640)
	(4163,640)(4177,638)(4191,635)
	(4205,632)(4219,627)(4233,622)
	(4246,615)(4258,608)(4270,600)
	(4281,592)(4292,583)(4301,573)
	(4310,562)(4320,550)(4328,536)
	(4337,520)(4345,504)(4352,486)
	(4358,467)(4364,448)(4368,429)
	(4372,410)(4374,391)(4375,373)
	(4375,356)(4374,340)(4373,325)
	(4370,311)(4365,297)(4360,283)
	(4354,269)(4347,256)(4339,244)
	(4329,232)(4320,221)(4310,211)
	(4299,202)(4289,193)(4278,186)
	(4268,180)(4258,175)(4245,170)
	(4233,165)(4220,161)(4206,158)
	(4192,156)(4177,155)(4163,154)
	(4148,153)(4134,154)(4121,155)
	(4108,156)(4095,157)(4082,159)
	(4069,162)(4055,164)(4039,168)
	(4022,172)(4002,177)(3981,182)
	(3962,187)(3930,195)
\path(4053.693,195.000)(3930.000,195.000)(4039.141,136.791)
\path(5685,2400)(5686,2400)(5690,2403)
	(5699,2409)(5715,2419)(5736,2431)
	(5759,2445)(5783,2459)(5806,2472)
	(5827,2483)(5847,2492)(5864,2500)
	(5880,2505)(5895,2509)(5910,2512)
	(5923,2514)(5936,2515)(5949,2515)
	(5963,2515)(5977,2513)(5991,2510)
	(6005,2507)(6019,2502)(6033,2497)
	(6046,2490)(6058,2483)(6070,2475)
	(6081,2467)(6092,2458)(6101,2448)
	(6110,2437)(6120,2425)(6128,2411)
	(6137,2395)(6145,2379)(6152,2361)
	(6158,2342)(6164,2323)(6168,2304)
	(6172,2285)(6174,2266)(6175,2248)
	(6175,2231)(6174,2215)(6173,2200)
	(6170,2186)(6165,2172)(6160,2158)
	(6154,2144)(6147,2131)(6139,2119)
	(6129,2107)(6120,2096)(6110,2086)
	(6099,2077)(6089,2068)(6078,2061)
	(6068,2055)(6058,2050)(6045,2045)
	(6033,2040)(6020,2036)(6006,2033)
	(5992,2031)(5977,2030)(5963,2029)
	(5948,2028)(5934,2029)(5921,2030)
	(5908,2031)(5895,2032)(5882,2034)
	(5869,2037)(5855,2039)(5839,2043)
	(5822,2047)(5802,2052)(5781,2057)
	(5762,2062)(5730,2070)
\path(5853.693,2070.000)(5730.000,2070.000)(5839.141,2011.791)
\put(0,2677){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{n-1}{0}$::}}}}}
\put(2760,3502){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(2100,2752){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(3885,2977){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(3885,2227){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(6285,3202){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_0$}}}}}
\put(5250,3097){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{n-1}$}}}}}
\put(6285,2227){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_0$}}}}}
\put(0,802){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{0}{n-1}$::}}}}}
\put(4485,1327){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{n-1}$}}}}}
\put(3450,1222){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{0}$}}}}}
\put(4485,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{n-1}$}}}}}
\put(1365,742){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{0}$}}}}}
\put(3450,277){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{0}$}}}}}
\put(1935,1102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ab_{n-1}$}}}}}
\put(1860,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sb_{n-1} \lor \cm_{n-1}$}}}}}
\put(5250,2152){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{n-1}$}}}}}
\end{picture}
}


==> figs/twophase-1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6946,3719)(0,-10)
\put(1245,787){\ellipse{600}{600}}
\drawline(1035,1027)(1035,1027)
\put(1080,727){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$st_{1}$}}}}}
\put(5460,307){\ellipse{600}{600}}
\path(5685,525)(5686,525)(5690,528)
	(5699,534)(5715,544)(5736,556)
	(5759,570)(5783,584)(5806,597)
	(5827,608)(5847,617)(5864,625)
	(5880,630)(5895,634)(5910,637)
	(5923,639)(5936,640)(5949,640)
	(5963,640)(5977,638)(5991,635)
	(6005,632)(6019,627)(6033,622)
	(6046,615)(6058,608)(6070,600)
	(6081,592)(6092,583)(6101,573)
	(6110,562)(6120,550)(6128,536)
	(6137,520)(6145,504)(6152,486)
	(6158,467)(6164,448)(6168,429)
	(6172,410)(6174,391)(6175,373)
	(6175,356)(6174,340)(6173,325)
	(6170,311)(6165,297)(6160,283)
	(6154,269)(6147,256)(6139,244)
	(6129,232)(6120,221)(6110,211)
	(6099,202)(6089,193)(6078,186)
	(6068,180)(6058,175)(6045,170)
	(6033,165)(6020,161)(6006,158)
	(5992,156)(5977,155)(5963,154)
	(5948,153)(5934,154)(5921,155)
	(5908,156)(5895,157)(5882,159)
	(5869,162)(5855,164)(5839,168)
	(5822,172)(5802,177)(5781,182)
	(5762,187)(5730,195)
\path(5853.693,195.000)(5730.000,195.000)(5839.141,136.791)
\put(5250,277){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{1}$}}}}}
\put(3360,802){\ellipse{600}{600}}
\put(3165,742){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{1}$}}}}}
\put(5460,1282){\ellipse{600}{600}}
\put(3660,3382){\ellipse{600}{600}}
\put(1560,2902){\ellipse{600}{600}}
\put(3660,2407){\ellipse{600}{600}}
\drawline(1035,3127)(1035,3127)
\path(1545,787)(3085,787)
\path(2950.000,749.500)(3085.000,787.000)(2950.000,824.500)
\path(3660,907)(5165,1242)
\path(5041.373,1176.064)(5165.000,1242.000)(5025.077,1249.272)
\path(3645,697)(5165,347)
\path(5025.028,340.749)(5165.000,347.000)(5041.857,413.837)
\path(840.000,772.000)(960.000,802.000)(840.000,832.000)
\path(960,802)(660,802)
\drawline(5160,1327)(5160,1327)
\path(1860,3007)(3365,3342)
\path(3241.373,3276.064)(3365.000,3342.000)(3225.077,3349.272)
\path(1845,2797)(3365,2447)
\path(3225.028,2440.749)(3365.000,2447.000)(3241.857,2513.837)
\drawline(3360,3427)(3360,3427)
\path(1140.000,2872.000)(1260.000,2902.000)(1140.000,2932.000)
\path(1260,2902)(960,2902)
\path(1485,952)(1487,953)(1491,956)
	(1499,961)(1511,969)(1528,980)
	(1550,994)(1576,1010)(1605,1029)
	(1638,1050)(1673,1072)(1710,1094)
	(1747,1117)(1783,1140)(1820,1161)
	(1855,1182)(1888,1202)(1920,1221)
	(1951,1238)(1980,1254)(2009,1270)
	(2035,1284)(2061,1297)(2087,1309)
	(2112,1321)(2136,1332)(2161,1342)
	(2185,1352)(2210,1362)(2235,1371)
	(2260,1380)(2286,1389)(2313,1398)
	(2340,1406)(2368,1415)(2397,1423)
	(2426,1431)(2457,1438)(2487,1446)
	(2519,1453)(2551,1460)(2583,1467)
	(2615,1473)(2648,1479)(2681,1485)
	(2714,1490)(2747,1495)(2780,1500)
	(2812,1504)(2844,1508)(2876,1512)
	(2908,1516)(2940,1519)(2972,1522)
	(3003,1524)(3035,1527)(3063,1529)
	(3092,1531)(3120,1533)(3150,1535)
	(3180,1536)(3211,1538)(3242,1539)
	(3275,1540)(3308,1541)(3341,1542)
	(3375,1543)(3410,1544)(3445,1544)
	(3481,1545)(3517,1545)(3553,1545)
	(3589,1545)(3626,1545)(3662,1544)
	(3698,1544)(3734,1543)(3769,1542)
	(3804,1541)(3839,1540)(3873,1539)
	(3907,1538)(3940,1536)(3973,1535)
	(4005,1533)(4037,1531)(4069,1529)
	(4100,1527)(4131,1525)(4163,1522)
	(4194,1520)(4226,1517)(4259,1514)
	(4293,1511)(4327,1508)(4363,1504)
	(4400,1500)(4439,1496)(4480,1491)
	(4522,1486)(4566,1481)(4612,1475)
	(4660,1469)(4709,1463)(4759,1457)
	(4809,1450)(4859,1444)(4908,1437)
	(4955,1431)(4999,1426)(5038,1420)
	(5074,1416)(5103,1412)(5128,1408)
	(5146,1406)(5175,1402)
\path(5052.026,1388.678)(5175.000,1402.000)(5060.225,1448.115)
\path(5685,1477)(5686,1477)(5690,1480)
	(5699,1486)(5715,1496)(5736,1508)
	(5759,1522)(5783,1536)(5806,1549)
	(5827,1560)(5847,1569)(5864,1577)
	(5880,1582)(5895,1586)(5910,1589)
	(5923,1591)(5936,1592)(5949,1592)
	(5963,1592)(5977,1590)(5991,1587)
	(6005,1584)(6019,1579)(6033,1574)
	(6046,1567)(6058,1560)(6070,1552)
	(6081,1544)(6092,1535)(6101,1525)
	(6110,1514)(6120,1502)(6128,1488)
	(6137,1472)(6145,1456)(6152,1438)
	(6158,1419)(6164,1400)(6168,1381)
	(6172,1362)(6174,1343)(6175,1325)
	(6175,1308)(6174,1292)(6173,1277)
	(6170,1263)(6165,1249)(6160,1235)
	(6154,1221)(6147,1208)(6139,1196)
	(6129,1184)(6120,1173)(6110,1163)
	(6099,1154)(6089,1145)(6078,1138)
	(6068,1132)(6058,1127)(6045,1122)
	(6033,1117)(6020,1113)(6006,1110)
	(5992,1108)(5977,1107)(5963,1106)
	(5948,1105)(5934,1106)(5921,1107)
	(5908,1108)(5895,1109)(5882,1111)
	(5869,1114)(5855,1116)(5839,1120)
	(5822,1124)(5802,1129)(5781,1134)
	(5762,1139)(5730,1147)
\path(5853.693,1147.000)(5730.000,1147.000)(5839.141,1088.791)
\path(3885,3577)(3886,3577)(3890,3580)
	(3899,3586)(3915,3596)(3936,3608)
	(3959,3622)(3983,3636)(4006,3649)
	(4027,3660)(4047,3669)(4064,3677)
	(4080,3682)(4095,3686)(4110,3689)
	(4123,3691)(4136,3692)(4149,3692)
	(4163,3692)(4177,3690)(4191,3687)
	(4205,3684)(4219,3679)(4233,3674)
	(4246,3667)(4258,3660)(4270,3652)
	(4281,3644)(4292,3635)(4301,3625)
	(4310,3614)(4320,3602)(4328,3588)
	(4337,3572)(4345,3556)(4352,3538)
	(4358,3519)(4364,3500)(4368,3481)
	(4372,3462)(4374,3443)(4375,3425)
	(4375,3408)(4374,3392)(4373,3377)
	(4370,3363)(4365,3349)(4360,3335)
	(4354,3321)(4347,3308)(4339,3296)
	(4329,3284)(4320,3273)(4310,3263)
	(4299,3254)(4289,3245)(4278,3238)
	(4268,3232)(4258,3227)(4245,3222)
	(4233,3217)(4220,3213)(4206,3210)
	(4192,3208)(4177,3207)(4163,3206)
	(4148,3205)(4134,3206)(4121,3207)
	(4108,3208)(4095,3209)(4082,3211)
	(4069,3214)(4055,3216)(4039,3220)
	(4022,3224)(4002,3229)(3981,3234)
	(3962,3239)(3930,3247)
\path(4053.693,3247.000)(3930.000,3247.000)(4039.141,3188.791)
\path(3885,2625)(3886,2625)(3890,2628)
	(3899,2634)(3915,2644)(3936,2656)
	(3959,2670)(3983,2684)(4006,2697)
	(4027,2708)(4047,2717)(4064,2725)
	(4080,2730)(4095,2734)(4110,2737)
	(4123,2739)(4136,2740)(4149,2740)
	(4163,2740)(4177,2738)(4191,2735)
	(4205,2732)(4219,2727)(4233,2722)
	(4246,2715)(4258,2708)(4270,2700)
	(4281,2692)(4292,2683)(4301,2673)
	(4310,2662)(4320,2650)(4328,2636)
	(4337,2620)(4345,2604)(4352,2586)
	(4358,2567)(4364,2548)(4368,2529)
	(4372,2510)(4374,2491)(4375,2473)
	(4375,2456)(4374,2440)(4373,2425)
	(4370,2411)(4365,2397)(4360,2383)
	(4354,2369)(4347,2356)(4339,2344)
	(4329,2332)(4320,2321)(4310,2311)
	(4299,2302)(4289,2293)(4278,2286)
	(4268,2280)(4258,2275)(4245,2270)
	(4233,2265)(4220,2261)(4206,2258)
	(4192,2256)(4177,2255)(4163,2254)
	(4148,2253)(4134,2254)(4121,2255)
	(4108,2256)(4095,2257)(4082,2259)
	(4069,2262)(4055,2264)(4039,2268)
	(4022,2272)(4002,2277)(3981,2282)
	(3962,2287)(3930,2295)
\path(4053.693,2295.000)(3930.000,2295.000)(4039.141,2236.791)
\put(0,2902){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{0}{1}$::}}}}}
\put(0,802){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{1}{0}$::}}}}}
\put(2760,1627){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(2100,877){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sb_0$}}}}}
\put(3885,1102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ab_0$}}}}}
\put(3885,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\cm_0$}}}}}
\put(6285,1327){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_0$}}}}}
\put(5250,1222){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{1}$}}}}}
\put(6285,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_0$}}}}}
\put(4485,3427){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{1}$}}}}}
\put(3450,3322){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{0}$}}}}}
\put(4485,2452){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{1}$}}}}}
\put(1365,2842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{0}$}}}}}
\put(3450,2377){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{0}$}}}}}
\put(2085,3202){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(2085,2452){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\end{picture}
}


==> figs/twophase-i.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7223,3802)(0,-10)
\put(1245,2812){\ellipse{600}{600}}
\drawline(1035,3052)(1035,3052)
\put(1080,2752){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$st_{i-1}$}}}}}
\put(5460,2332){\ellipse{600}{600}}
\path(5685,2550)(5686,2550)(5690,2553)
	(5699,2559)(5715,2569)(5736,2581)
	(5759,2595)(5783,2609)(5806,2622)
	(5827,2633)(5847,2642)(5864,2650)
	(5880,2655)(5895,2659)(5910,2662)
	(5923,2664)(5936,2665)(5949,2665)
	(5963,2665)(5977,2663)(5991,2660)
	(6005,2657)(6019,2652)(6033,2647)
	(6046,2640)(6058,2633)(6070,2625)
	(6081,2617)(6092,2608)(6101,2598)
	(6110,2587)(6120,2575)(6128,2561)
	(6137,2545)(6145,2529)(6152,2511)
	(6158,2492)(6164,2473)(6168,2454)
	(6172,2435)(6174,2416)(6175,2398)
	(6175,2381)(6174,2365)(6173,2350)
	(6170,2336)(6165,2322)(6160,2308)
	(6154,2294)(6147,2281)(6139,2269)
	(6129,2257)(6120,2246)(6110,2236)
	(6099,2227)(6089,2218)(6078,2211)
	(6068,2205)(6058,2200)(6045,2195)
	(6033,2190)(6020,2186)(6006,2183)
	(5992,2181)(5977,2180)(5963,2179)
	(5948,2178)(5934,2179)(5921,2180)
	(5908,2181)(5895,2182)(5882,2184)
	(5869,2187)(5855,2189)(5839,2193)
	(5822,2197)(5802,2202)(5781,2207)
	(5762,2212)(5730,2220)
\path(5853.693,2220.000)(5730.000,2220.000)(5839.141,2161.791)
\put(5250,2302){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{i-1}$}}}}}
\put(3360,2827){\ellipse{600}{600}}
\put(3165,2767){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{i-1}$}}}}}
\put(5460,1282){\ellipse{600}{600}}
\put(5460,3307){\ellipse{600}{600}}
\put(1245,787){\ellipse{600}{600}}
\put(3360,802){\ellipse{600}{600}}
\put(5460,307){\ellipse{600}{600}}
\path(1545,787)(3085,787)
\path(2950.000,749.500)(3085.000,787.000)(2950.000,824.500)
\path(3660,907)(5165,1242)
\path(5041.373,1176.064)(5165.000,1242.000)(5025.077,1249.272)
\path(3645,697)(5165,347)
\path(5025.028,340.749)(5165.000,347.000)(5041.857,413.837)
\path(840.000,772.000)(960.000,802.000)(840.000,832.000)
\path(960,802)(660,802)
\drawline(5160,1327)(5160,1327)
\path(1545,2812)(3085,2812)
\path(2950.000,2774.500)(3085.000,2812.000)(2950.000,2849.500)
\path(3660,2932)(5165,3267)
\path(5041.373,3201.064)(5165.000,3267.000)(5025.077,3274.272)
\path(3645,2722)(5165,2372)
\path(5025.028,2365.749)(5165.000,2372.000)(5041.857,2438.837)
\path(840.000,2797.000)(960.000,2827.000)(840.000,2857.000)
\path(960,2827)(660,2827)
\drawline(5160,3352)(5160,3352)
\drawline(1035,1027)(1035,1027)
\path(1485,952)(1487,953)(1491,956)
	(1499,961)(1511,969)(1528,980)
	(1550,994)(1576,1010)(1605,1029)
	(1638,1050)(1673,1072)(1710,1094)
	(1747,1117)(1783,1140)(1820,1161)
	(1855,1182)(1888,1202)(1920,1221)
	(1951,1238)(1980,1254)(2009,1270)
	(2035,1284)(2061,1297)(2087,1309)
	(2112,1321)(2136,1332)(2161,1342)
	(2185,1352)(2210,1362)(2235,1371)
	(2260,1380)(2286,1389)(2313,1398)
	(2340,1406)(2368,1415)(2397,1423)
	(2426,1431)(2457,1438)(2487,1446)
	(2519,1453)(2551,1460)(2583,1467)
	(2615,1473)(2648,1479)(2681,1485)
	(2714,1490)(2747,1495)(2780,1500)
	(2812,1504)(2844,1508)(2876,1512)
	(2908,1516)(2940,1519)(2972,1522)
	(3003,1524)(3035,1527)(3063,1529)
	(3092,1531)(3120,1533)(3150,1535)
	(3180,1536)(3211,1538)(3242,1539)
	(3275,1540)(3308,1541)(3341,1542)
	(3375,1543)(3410,1544)(3445,1544)
	(3481,1545)(3517,1545)(3553,1545)
	(3589,1545)(3626,1545)(3662,1544)
	(3698,1544)(3734,1543)(3769,1542)
	(3804,1541)(3839,1540)(3873,1539)
	(3907,1538)(3940,1536)(3973,1535)
	(4005,1533)(4037,1531)(4069,1529)
	(4100,1527)(4131,1525)(4163,1522)
	(4194,1520)(4226,1517)(4259,1514)
	(4293,1511)(4327,1508)(4363,1504)
	(4400,1500)(4439,1496)(4480,1491)
	(4522,1486)(4566,1481)(4612,1475)
	(4660,1469)(4709,1463)(4759,1457)
	(4809,1450)(4859,1444)(4908,1437)
	(4955,1431)(4999,1426)(5038,1420)
	(5074,1416)(5103,1412)(5128,1408)
	(5146,1406)(5175,1402)
\path(5052.026,1388.678)(5175.000,1402.000)(5060.225,1448.115)
\path(5685,1477)(5686,1477)(5690,1480)
	(5699,1486)(5715,1496)(5736,1508)
	(5759,1522)(5783,1536)(5806,1549)
	(5827,1560)(5847,1569)(5864,1577)
	(5880,1582)(5895,1586)(5910,1589)
	(5923,1591)(5936,1592)(5949,1592)
	(5963,1592)(5977,1590)(5991,1587)
	(6005,1584)(6019,1579)(6033,1574)
	(6046,1567)(6058,1560)(6070,1552)
	(6081,1544)(6092,1535)(6101,1525)
	(6110,1514)(6120,1502)(6128,1488)
	(6137,1472)(6145,1456)(6152,1438)
	(6158,1419)(6164,1400)(6168,1381)
	(6172,1362)(6174,1343)(6175,1325)
	(6175,1308)(6174,1292)(6173,1277)
	(6170,1263)(6165,1249)(6160,1235)
	(6154,1221)(6147,1208)(6139,1196)
	(6129,1184)(6120,1173)(6110,1163)
	(6099,1154)(6089,1145)(6078,1138)
	(6068,1132)(6058,1127)(6045,1122)
	(6033,1117)(6020,1113)(6006,1110)
	(5992,1108)(5977,1107)(5963,1106)
	(5948,1105)(5934,1106)(5921,1107)
	(5908,1108)(5895,1109)(5882,1111)
	(5869,1114)(5855,1116)(5839,1120)
	(5822,1124)(5802,1129)(5781,1134)
	(5762,1139)(5730,1147)
\path(5853.693,1147.000)(5730.000,1147.000)(5839.141,1088.791)
\path(1485,2977)(1487,2978)(1491,2981)
	(1499,2986)(1511,2994)(1528,3005)
	(1550,3019)(1576,3035)(1605,3054)
	(1638,3075)(1673,3097)(1710,3119)
	(1747,3142)(1783,3165)(1820,3186)
	(1855,3207)(1888,3227)(1920,3246)
	(1951,3263)(1980,3279)(2009,3295)
	(2035,3309)(2061,3322)(2087,3334)
	(2112,3346)(2136,3357)(2161,3367)
	(2185,3377)(2210,3387)(2235,3396)
	(2260,3405)(2286,3414)(2313,3423)
	(2340,3431)(2368,3440)(2397,3448)
	(2426,3456)(2457,3463)(2487,3471)
	(2519,3478)(2551,3485)(2583,3492)
	(2615,3498)(2648,3504)(2681,3510)
	(2714,3515)(2747,3520)(2780,3525)
	(2812,3529)(2844,3533)(2876,3537)
	(2908,3541)(2940,3544)(2972,3547)
	(3003,3549)(3035,3552)(3063,3554)
	(3092,3556)(3120,3558)(3150,3560)
	(3180,3561)(3211,3563)(3242,3564)
	(3275,3565)(3308,3566)(3341,3567)
	(3375,3568)(3410,3569)(3445,3569)
	(3481,3570)(3517,3570)(3553,3570)
	(3589,3570)(3626,3570)(3662,3569)
	(3698,3569)(3734,3568)(3769,3567)
	(3804,3566)(3839,3565)(3873,3564)
	(3907,3563)(3940,3561)(3973,3560)
	(4005,3558)(4037,3556)(4069,3554)
	(4100,3552)(4131,3550)(4163,3547)
	(4194,3545)(4226,3542)(4259,3539)
	(4293,3536)(4327,3533)(4363,3529)
	(4400,3525)(4439,3521)(4480,3516)
	(4522,3511)(4566,3506)(4612,3500)
	(4660,3494)(4709,3488)(4759,3482)
	(4809,3475)(4859,3469)(4908,3462)
	(4955,3456)(4999,3451)(5038,3445)
	(5074,3441)(5103,3437)(5128,3433)
	(5146,3431)(5175,3427)
\path(5052.026,3413.678)(5175.000,3427.000)(5060.225,3473.115)
\path(5685,3502)(5686,3502)(5690,3505)
	(5699,3511)(5715,3521)(5736,3533)
	(5759,3547)(5783,3561)(5806,3574)
	(5827,3585)(5847,3594)(5864,3602)
	(5880,3607)(5895,3611)(5910,3614)
	(5923,3616)(5936,3617)(5949,3617)
	(5963,3617)(5977,3615)(5991,3612)
	(6005,3609)(6019,3604)(6033,3599)
	(6046,3592)(6058,3585)(6070,3577)
	(6081,3569)(6092,3560)(6101,3550)
	(6110,3539)(6120,3527)(6128,3513)
	(6137,3497)(6145,3481)(6152,3463)
	(6158,3444)(6164,3425)(6168,3406)
	(6172,3387)(6174,3368)(6175,3350)
	(6175,3333)(6174,3317)(6173,3302)
	(6170,3288)(6165,3274)(6160,3260)
	(6154,3246)(6147,3233)(6139,3221)
	(6129,3209)(6120,3198)(6110,3188)
	(6099,3179)(6089,3170)(6078,3163)
	(6068,3157)(6058,3152)(6045,3147)
	(6033,3142)(6020,3138)(6006,3135)
	(5992,3133)(5977,3132)(5963,3131)
	(5948,3130)(5934,3131)(5921,3132)
	(5908,3133)(5895,3134)(5882,3136)
	(5869,3139)(5855,3141)(5839,3145)
	(5822,3149)(5802,3154)(5781,3159)
	(5762,3164)(5730,3172)
\path(5853.693,3172.000)(5730.000,3172.000)(5839.141,3113.791)
\path(5685,525)(5686,525)(5690,528)
	(5699,534)(5715,544)(5736,556)
	(5759,570)(5783,584)(5806,597)
	(5827,608)(5847,617)(5864,625)
	(5880,630)(5895,634)(5910,637)
	(5923,639)(5936,640)(5949,640)
	(5963,640)(5977,638)(5991,635)
	(6005,632)(6019,627)(6033,622)
	(6046,615)(6058,608)(6070,600)
	(6081,592)(6092,583)(6101,573)
	(6110,562)(6120,550)(6128,536)
	(6137,520)(6145,504)(6152,486)
	(6158,467)(6164,448)(6168,429)
	(6172,410)(6174,391)(6175,373)
	(6175,356)(6174,340)(6173,325)
	(6170,311)(6165,297)(6160,283)
	(6154,269)(6147,256)(6139,244)
	(6129,232)(6120,221)(6110,211)
	(6099,202)(6089,193)(6078,186)
	(6068,180)(6058,175)(6045,170)
	(6033,165)(6020,161)(6006,158)
	(5992,156)(5977,155)(5963,154)
	(5948,153)(5934,154)(5921,155)
	(5908,156)(5895,157)(5882,159)
	(5869,162)(5855,164)(5839,168)
	(5822,172)(5802,177)(5781,182)
	(5762,187)(5730,195)
\path(5853.693,195.000)(5730.000,195.000)(5839.141,136.791)
\put(0,802){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{i}{i-1}$::}}}}}
\put(2760,1627){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(2100,877){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sb_{i-1}$}}}}}
\put(3885,1102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ab_{i-1}$}}}}}
\put(3885,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\cm_{i-1}$}}}}}
\put(6285,1327){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{i-1}$}}}}}
\put(5250,1222){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{i}$}}}}}
\put(6285,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{i-1}$}}}}}
\put(0,2827){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{i-1}{i}$::}}}}}
\put(2760,3652){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(2100,2902){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(3885,3127){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(3885,2377){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(6285,3352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{i}$}}}}}
\put(5250,3247){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{i-1}$}}}}}
\put(6285,2377){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{i}$}}}}}
\put(1080,727){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$st_{i}$}}}}}
\put(3165,742){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{i}$}}}}}
\put(5250,277){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{i}$}}}}}
\end{picture}
}


==> figs/twophase-model-0.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8399,7422)(0,-10)
\path(4725,6462)(5925,6462)(5925,6012)
	(4725,6012)(4725,6462)
\path(225,2862)(1425,2862)(1425,2412)
	(225,2412)(225,2862)
\path(4725,2862)(5925,2862)(5925,2412)
	(4725,2412)(4725,2862)
\path(5025,6012)(4425,4662)
\path(4446.322,4783.842)(4425.000,4662.000)(4501.151,4759.473)
\path(4438,4212)(5038,2862)
\path(4961.849,2959.473)(5038.000,2862.000)(5016.678,2983.842)
\path(3525,1662)(4725,1662)(4725,1212)
	(3525,1212)(3525,1662)
\path(3525,462)(4725,462)(4725,12)
	(3525,12)(3525,462)
\drawline(3825,1662)(3825,1662)
\path(5025,2412)(4425,1662)
\path(4476.537,1774.445)(4425.000,1662.000)(4523.389,1736.963)
\drawline(4725,462)(4725,462)
\path(1425,2412)(3525,162)
\path(3421.190,229.257)(3525.000,162.000)(3465.053,270.196)
\path(5295.000,6582.000)(5325.000,6462.000)(5355.000,6582.000)
\path(5325,6462)(5325,7062)
\drawline(750,2862)(750,2862)
\path(4725,6012)(750,2862)
\path(825.417,2960.042)(750.000,2862.000)(862.682,2913.017)
\path(4725,4212)(7125,2862)
\path(7005.703,2894.684)(7125.000,2862.000)(7035.119,2946.979)
\path(7125,2412)(4725,1662)
\path(4830.589,1726.427)(4725.000,1662.000)(4848.486,1669.159)
\path(5925,2412)(7350,1662)
\path(7229.837,1691.342)(7350.000,1662.000)(7257.782,1744.437)
\path(7125,1662)(8325,1662)(8325,1212)
	(7125,1212)(7125,1662)
\path(7125,2862)(8325,2862)(8325,2412)
	(7125,2412)(7125,2862)
\path(3525,4662)(4725,4662)(4725,4212)
	(3525,4212)(3525,4662)
\path(3525,4212)(1425,2862)
\path(1509.719,2952.126)(1425.000,2862.000)(1542.164,2901.656)
\put(4425,5037){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n-1$}}}}}
\put(5025,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(3300,162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(0,7287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Two phase commit $\P{0}{n-1} \pl \P{n-1}{0}$}}}}}
\put(4875,6197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_{n-1}$}}}}}
\put(5400,6197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_0$}}}}}
\put(4875,2597){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{n-1}$}}}}}
\put(5400,2597){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_0$}}}}}
\put(3600,1397){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{n-1}$}}}}}
\put(4200,1397){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_0$}}}}}
\put(3675,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{n-1}$}}}}}
\put(4200,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_0$}}}}}
\put(900,2597){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_0$}}}}}
\put(4050,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n-1$}}}}}
\put(5100,1587){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(7200,1397){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{n-1}$}}}}}
\put(7800,1397){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_0$}}}}}
\put(7200,2597){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{n-1}$}}}}}
\put(3600,4397){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{n-1}$}}}}}
\put(4200,4397){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_0$}}}}}
\put(1800,2937){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n-1$}}}}}
\put(375,2597){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{n-1}$}}}}}
\put(600,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n-1$}}}}}
\put(7800,2597){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_0$}}}}}
\put(6825,3087){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n-1$}}}}}
\put(7050,1887){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$n-1$}}}}}
\end{picture}
}


==> figs/twophase-model-1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8556,8306)(0,-10)
\path(2753,6995)(3953,6995)(3953,6545)
	(2753,6545)(2753,6995)
\path(353,5195)(1553,5195)(1553,4745)
	(353,4745)(353,5195)
\path(2153,5195)(3353,5195)(3353,4745)
	(2153,4745)(2153,5195)
\path(3953,5195)(5153,5195)(5153,4745)
	(3953,4745)(3953,5195)
\path(653,3395)(1853,3395)(1853,2945)
	(653,2945)(653,3395)
\path(2753,3395)(3953,3395)(3953,2945)
	(2753,2945)(2753,3395)
\path(7253,3395)(8453,3395)(8453,2945)
	(7253,2945)(7253,3395)
\path(3653,6545)(4253,5195)
\path(4176.849,5292.473)(4253.000,5195.000)(4231.678,5316.842)
\path(3053,6545)(2753,5195)
\path(2749.746,5318.650)(2753.000,5195.000)(2808.317,5305.635)
\path(2753,6545)(1328,5195)
\path(1394.482,5299.308)(1328.000,5195.000)(1435.747,5255.751)
\path(3953,4745)(1403,3395)
\path(1495.018,3477.660)(1403.000,3395.000)(1523.091,3424.633)
\path(4236,4745)(3636,3395)
\path(3657.322,3516.842)(3636.000,3395.000)(3712.151,3492.473)
\path(3953,2195)(5153,2195)(5153,1745)
	(3953,1745)(3953,2195)
\path(3953,995)(5153,995)(5153,545)
	(3953,545)(3953,995)
\drawline(4253,2195)(4253,2195)
\path(3653,2945)(4253,2195)
\path(4154.611,2269.963)(4253.000,2195.000)(4201.463,2307.445)
\drawline(5153,995)(5153,995)
\path(1853,2945)(3953,695)
\path(3849.190,762.257)(3953.000,695.000)(3893.053,803.196)
\path(7253,2945)(5153,770)
\path(5214.769,877.166)(5153.000,770.000)(5257.933,835.490)
\drawline(1553,1595)(1553,1595)
\path(653,1595)(1853,1595)(1853,1145)
	(653,1145)(653,1595)
\path(1403,4745)(3953,995)
\path(3860.715,1077.362)(3953.000,995.000)(3910.331,1111.100)
\path(3323.000,7115.000)(3353.000,6995.000)(3383.000,7115.000)
\path(3353,6995)(3353,7595)
\path(3953,6545)(7253,3395)
\path(7145.483,3456.156)(7253.000,3395.000)(7186.912,3499.558)
\path(2153,4745)(2150,4744)(2145,4743)
	(2134,4740)(2118,4736)(2096,4730)
	(2068,4723)(2035,4714)(1996,4704)
	(1953,4693)(1908,4681)(1861,4668)
	(1814,4655)(1767,4643)(1721,4630)
	(1677,4618)(1635,4606)(1595,4594)
	(1558,4583)(1522,4573)(1488,4563)
	(1457,4553)(1426,4543)(1398,4533)
	(1370,4524)(1343,4514)(1316,4505)
	(1291,4495)(1263,4484)(1235,4473)
	(1208,4462)(1180,4450)(1152,4439)
	(1124,4426)(1096,4413)(1068,4400)
	(1039,4387)(1011,4373)(982,4359)
	(954,4345)(926,4331)(898,4316)
	(871,4302)(844,4288)(818,4274)
	(793,4260)(768,4246)(744,4233)
	(721,4219)(699,4207)(677,4194)
	(656,4182)(636,4169)(616,4157)
	(592,4143)(569,4129)(546,4115)
	(523,4101)(501,4087)(478,4072)
	(455,4057)(432,4042)(410,4026)
	(388,4011)(367,3995)(346,3979)
	(326,3964)(307,3948)(289,3933)
	(272,3918)(256,3903)(241,3889)
	(227,3875)(214,3861)(202,3847)
	(191,3832)(178,3815)(166,3797)
	(154,3779)(144,3760)(133,3740)
	(124,3720)(115,3699)(107,3678)
	(99,3656)(92,3634)(86,3612)
	(80,3591)(74,3569)(69,3549)
	(65,3528)(61,3509)(57,3489)
	(53,3470)(50,3453)(46,3435)
	(43,3418)(39,3399)(36,3380)
	(32,3361)(29,3341)(26,3320)
	(23,3299)(21,3277)(18,3255)
	(16,3233)(15,3211)(14,3189)
	(13,3167)(12,3145)(12,3123)
	(13,3102)(14,3080)(16,3057)
	(17,3037)(19,3016)(22,2994)
	(25,2971)(29,2948)(33,2923)
	(37,2898)(42,2872)(48,2846)
	(54,2819)(60,2792)(66,2764)
	(73,2737)(80,2709)(88,2682)
	(95,2656)(102,2630)(110,2604)
	(117,2579)(125,2555)(133,2531)
	(141,2507)(148,2484)(157,2461)
	(165,2437)(174,2413)(183,2389)
	(192,2364)(202,2339)(212,2314)
	(222,2288)(233,2263)(244,2238)
	(255,2213)(266,2188)(277,2164)
	(289,2140)(300,2117)(311,2095)
	(322,2074)(333,2053)(344,2033)
	(355,2014)(366,1995)(377,1976)
	(388,1958)(399,1939)(412,1920)
	(425,1901)(439,1881)(453,1860)
	(469,1837)(487,1814)(505,1789)
	(524,1763)(544,1736)(564,1710)
	(584,1684)(602,1661)(618,1640)
	(631,1623)(653,1595)
\path(555.272,1670.824)(653.000,1595.000)(602.451,1707.893)
\path(7403,2945)(7402,2943)(7400,2939)
	(7397,2930)(7392,2918)(7384,2899)
	(7374,2876)(7362,2846)(7348,2812)
	(7331,2772)(7313,2728)(7293,2680)
	(7272,2630)(7250,2578)(7228,2526)
	(7206,2473)(7183,2421)(7161,2369)
	(7140,2320)(7119,2272)(7099,2226)
	(7080,2182)(7061,2140)(7043,2100)
	(7026,2063)(7009,2027)(6993,1992)
	(6977,1959)(6961,1928)(6946,1897)
	(6931,1868)(6916,1839)(6901,1810)
	(6886,1782)(6868,1751)(6851,1720)
	(6833,1689)(6815,1659)(6796,1628)
	(6778,1597)(6758,1566)(6739,1535)
	(6718,1504)(6698,1473)(6677,1442)
	(6656,1411)(6635,1381)(6613,1350)
	(6592,1320)(6570,1291)(6549,1262)
	(6527,1233)(6506,1205)(6485,1178)
	(6465,1152)(6444,1127)(6424,1102)
	(6404,1078)(6385,1055)(6366,1033)
	(6347,1011)(6329,990)(6311,970)
	(6293,950)(6272,927)(6252,905)
	(6231,883)(6210,862)(6189,840)
	(6168,818)(6147,797)(6125,775)
	(6103,754)(6081,733)(6060,713)
	(6038,692)(6016,672)(5995,653)
	(5974,634)(5954,616)(5934,599)
	(5915,582)(5896,566)(5878,550)
	(5861,536)(5844,522)(5828,509)
	(5812,496)(5797,484)(5783,472)
	(5768,460)(5753,449)(5738,437)
	(5722,426)(5707,414)(5691,403)
	(5674,392)(5657,381)(5639,370)
	(5620,359)(5600,348)(5579,338)
	(5558,327)(5535,317)(5512,306)
	(5487,296)(5462,286)(5436,276)
	(5408,266)(5380,257)(5350,247)
	(5319,237)(5287,227)(5253,217)
	(5228,210)(5202,203)(5174,196)
	(5146,188)(5116,180)(5085,173)
	(5053,165)(5019,157)(4985,148)
	(4949,140)(4912,132)(4874,124)
	(4835,116)(4796,108)(4756,100)
	(4715,92)(4673,84)(4632,77)
	(4590,70)(4549,63)(4507,57)
	(4466,50)(4425,45)(4384,39)
	(4344,35)(4305,30)(4267,26)
	(4229,23)(4192,20)(4156,17)
	(4120,15)(4085,14)(4051,13)
	(4018,12)(3981,13)(3944,13)
	(3907,15)(3871,17)(3835,20)
	(3799,23)(3763,27)(3727,32)
	(3691,38)(3655,44)(3620,51)
	(3585,59)(3550,67)(3515,75)
	(3481,85)(3448,95)(3415,105)
	(3383,115)(3352,126)(3321,138)
	(3292,149)(3264,161)(3236,173)
	(3209,185)(3183,197)(3158,210)
	(3134,222)(3111,235)(3088,247)
	(3066,260)(3042,274)(3018,288)
	(2995,303)(2972,317)(2949,333)
	(2925,349)(2902,365)(2879,382)
	(2855,399)(2831,417)(2808,435)
	(2784,454)(2761,473)(2737,492)
	(2714,511)(2691,531)(2669,550)
	(2647,570)(2625,590)(2603,609)
	(2582,628)(2562,648)(2542,667)
	(2522,685)(2503,704)(2483,723)
	(2464,741)(2446,760)(2427,779)
	(2407,798)(2388,817)(2368,837)
	(2348,858)(2327,879)(2304,902)
	(2281,926)(2256,951)(2230,978)
	(2203,1006)(2174,1036)(2144,1067)
	(2113,1099)(2081,1132)(2049,1165)
	(2018,1198)(1987,1230)(1959,1260)
	(1933,1287)(1910,1311)(1891,1330)
	(1876,1346)(1853,1370)
\path(1957.688,1304.119)(1853.000,1370.000)(1914.369,1262.604)
\put(3503,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_1$}}}}}
\put(2978,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_0$}}}}}
\put(1103,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_1$}}}}}
\put(578,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_0$}}}}}
\put(2903,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_1$}}}}}
\put(2378,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_0$}}}}}
\put(4703,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_1$}}}}}
\put(4178,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_0$}}}}}
\put(1403,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_1$}}}}}
\put(878,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_0$}}}}}
\put(3503,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_1$}}}}}
\put(2978,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_0$}}}}}
\put(8003,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_1$}}}}}
\put(7478,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_0$}}}}}
\put(3578,3620){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4703,1930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_1$}}}}}
\put(4178,1930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_0$}}}}}
\put(4703,730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_1$}}}}}
\put(4178,730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_0$}}}}}
\put(4178,2345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1403,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_1$}}}}}
\put(878,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_0$}}}}}
\put(3878,1220){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(6878,3845){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(8,8135){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Two Phase Commit $\P{0}{1} \pl \P{1}{0}$}}}}}
\put(5453,845){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(2603,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(1478,3620){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(503,1820){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1958,905){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\put(4103,5495){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(3653,695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}}
\put(1328,5420){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}}
\end{picture}
}


==> figs/twophase-model-i+1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9195,9206)(0,-10)
\path(3953,8795)(5153,8795)(5153,8345)
	(3953,8345)(3953,8795)
\put(4703,8530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_{i+1}$}}}}}
\put(4178,8530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_i$}}}}}
\path(2753,6995)(3953,6995)(3953,6545)
	(2753,6545)(2753,6995)
\path(5153,6995)(6353,6995)(6353,6545)
	(5153,6545)(5153,6995)
\path(353,5195)(1553,5195)(1553,4745)
	(353,4745)(353,5195)
\path(2153,5195)(3353,5195)(3353,4745)
	(2153,4745)(2153,5195)
\path(3953,5195)(5153,5195)(5153,4745)
	(3953,4745)(3953,5195)
\path(5753,5195)(6953,5195)(6953,4745)
	(5753,4745)(5753,5195)
\path(7553,5195)(8753,5195)(8753,4745)
	(7553,4745)(7553,5195)
\path(653,3395)(1853,3395)(1853,2945)
	(653,2945)(653,3395)
\path(2753,3395)(3953,3395)(3953,2945)
	(2753,2945)(2753,3395)
\path(5153,3395)(6353,3395)(6353,2945)
	(5153,2945)(5153,3395)
\path(7253,3395)(8453,3395)(8453,2945)
	(7253,2945)(7253,3395)
\path(4253,8345)(3653,6995)
\path(3674.322,7116.842)(3653.000,6995.000)(3729.151,7092.473)
\path(4853,8345)(5453,6995)
\path(5376.849,7092.473)(5453.000,6995.000)(5431.678,7116.842)
\path(5453,6545)(4853,5195)
\path(4874.322,5316.842)(4853.000,5195.000)(4929.151,5292.473)
\path(3653,6545)(4253,5195)
\path(4176.849,5292.473)(4253.000,5195.000)(4231.678,5316.842)
\path(3953,8345)(653,5195)
\path(719.088,5299.558)(653.000,5195.000)(760.517,5256.156)
\path(5153,8345)(8453,5195)
\path(8345.483,5256.156)(8453.000,5195.000)(8386.912,5299.558)
\path(3053,6545)(2753,5195)
\path(2749.746,5318.650)(2753.000,5195.000)(2808.317,5305.635)
\path(2753,6545)(1328,5195)
\path(1394.482,5299.308)(1328.000,5195.000)(1435.747,5255.751)
\path(6053,6545)(6353,5195)
\path(6297.683,5305.635)(6353.000,5195.000)(6356.254,5318.650)
\path(6353,6545)(7778,5195)
\path(7670.253,5255.751)(7778.000,5195.000)(7711.518,5299.308)
\path(489,4745)(1089,3395)
\path(1012.849,3492.473)(1089.000,3395.000)(1067.678,3516.842)
\path(2446,4745)(3046,3395)
\path(2969.849,3492.473)(3046.000,3395.000)(3024.678,3516.842)
\path(6632,4745)(6032,3395)
\path(6053.322,3516.842)(6032.000,3395.000)(6108.151,3492.473)
\path(8610,4745)(8010,3395)
\path(8031.322,3516.842)(8010.000,3395.000)(8086.151,3492.473)
\path(3953,4745)(1403,3395)
\path(1495.018,3477.660)(1403.000,3395.000)(1523.091,3424.633)
\path(5153,4745)(7703,3395)
\path(7582.909,3424.633)(7703.000,3395.000)(7610.982,3477.660)
\path(4236,4745)(3636,3395)
\path(3657.322,3516.842)(3636.000,3395.000)(3712.151,3492.473)
\path(4866,4745)(5466,3395)
\path(5389.849,3492.473)(5466.000,3395.000)(5444.678,3516.842)
\path(3953,2195)(5153,2195)(5153,1745)
	(3953,1745)(3953,2195)
\path(3953,995)(5153,995)(5153,545)
	(3953,545)(3953,995)
\drawline(4253,2195)(4253,2195)
\path(3653,2945)(4253,2195)
\path(4154.611,2269.963)(4253.000,2195.000)(4201.463,2307.445)
\path(5453,2945)(4853,2195)
\path(4904.537,2307.445)(4853.000,2195.000)(4951.389,2269.963)
\path(1253,4745)(3953,995)
\path(3858.537,1074.855)(3953.000,995.000)(3907.229,1109.913)
\drawline(5153,995)(5153,995)
\path(7853,4745)(5153,995)
\path(5198.771,1109.913)(5153.000,995.000)(5247.463,1074.855)
\path(1853,2945)(3953,695)
\path(3849.190,762.257)(3953.000,695.000)(3893.053,803.196)
\path(7253,2945)(5153,770)
\path(5214.769,877.166)(5153.000,770.000)(5257.933,835.490)
\path(7253,1595)(8453,1595)(8453,1145)
	(7253,1145)(7253,1595)
\drawline(1553,1595)(1553,1595)
\path(3053,2945)(1553,1595)
\path(1622.126,1697.575)(1553.000,1595.000)(1662.264,1652.977)
\path(6053,2945)(7553,1595)
\path(7443.736,1652.977)(7553.000,1595.000)(7483.874,1697.575)
\path(653,1595)(1853,1595)(1853,1145)
	(653,1145)(653,1595)
\path(5153,6995)(5151,6997)(5148,7000)
	(5141,7007)(5131,7018)(5116,7033)
	(5098,7053)(5075,7076)(5048,7103)
	(5018,7133)(4986,7166)(4951,7200)
	(4916,7235)(4880,7270)(4844,7305)
	(4808,7338)(4773,7370)(4739,7401)
	(4707,7430)(4675,7457)(4644,7482)
	(4615,7505)(4586,7527)(4557,7547)
	(4530,7566)(4502,7584)(4475,7601)
	(4447,7616)(4419,7631)(4391,7645)
	(4363,7658)(4336,7670)(4307,7682)
	(4278,7693)(4248,7704)(4218,7714)
	(4186,7724)(4153,7734)(4120,7743)
	(4085,7752)(4050,7761)(4014,7769)
	(3977,7776)(3940,7783)(3902,7790)
	(3864,7796)(3826,7801)(3787,7806)
	(3748,7810)(3709,7814)(3671,7817)
	(3632,7820)(3594,7822)(3556,7824)
	(3518,7825)(3481,7826)(3445,7826)
	(3408,7825)(3372,7825)(3336,7824)
	(3301,7822)(3266,7820)(3232,7818)
	(3198,7815)(3165,7812)(3130,7809)
	(3096,7805)(3061,7801)(3025,7797)
	(2989,7792)(2952,7786)(2915,7780)
	(2878,7774)(2840,7767)(2802,7760)
	(2764,7753)(2726,7745)(2687,7736)
	(2649,7728)(2611,7719)(2573,7709)
	(2536,7700)(2499,7690)(2462,7680)
	(2426,7669)(2391,7659)(2357,7648)
	(2323,7637)(2290,7626)(2257,7615)
	(2226,7603)(2195,7592)(2165,7581)
	(2135,7569)(2107,7557)(2078,7545)
	(2048,7532)(2018,7519)(1989,7505)
	(1960,7491)(1930,7476)(1901,7461)
	(1871,7445)(1841,7429)(1812,7413)
	(1782,7395)(1752,7378)(1722,7360)
	(1693,7341)(1663,7322)(1634,7303)
	(1604,7283)(1575,7263)(1547,7243)
	(1519,7222)(1491,7202)(1464,7181)
	(1438,7161)(1412,7140)(1387,7120)
	(1362,7099)(1338,7079)(1314,7059)
	(1291,7038)(1269,7018)(1246,6998)
	(1225,6978)(1203,6957)(1182,6937)
	(1160,6916)(1139,6895)(1117,6873)
	(1096,6851)(1074,6829)(1052,6805)
	(1030,6782)(1007,6757)(985,6733)
	(962,6707)(940,6681)(917,6655)
	(894,6628)(872,6601)(849,6574)
	(827,6546)(805,6519)(783,6491)
	(762,6463)(741,6436)(720,6408)
	(700,6381)(681,6354)(662,6327)
	(643,6301)(625,6274)(607,6248)
	(590,6222)(573,6196)(557,6171)
	(541,6145)(524,6119)(509,6093)
	(493,6067)(477,6040)(461,6012)
	(446,5984)(430,5956)(415,5927)
	(399,5897)(384,5867)(369,5837)
	(354,5805)(339,5774)(325,5742)
	(311,5710)(297,5677)(284,5645)
	(271,5612)(259,5580)(247,5547)
	(236,5515)(225,5483)(215,5452)
	(206,5420)(197,5390)(189,5359)
	(181,5329)(175,5299)(168,5270)
	(163,5241)(158,5211)(153,5182)
	(149,5152)(145,5120)(142,5089)
	(139,5057)(137,5025)(135,4992)
	(134,4958)(134,4925)(134,4891)
	(134,4856)(135,4821)(137,4787)
	(139,4752)(141,4717)(144,4682)
	(147,4648)(150,4614)(154,4580)
	(158,4548)(163,4516)(167,4484)
	(172,4454)(177,4425)(182,4396)
	(188,4369)(193,4342)(199,4317)
	(204,4292)(210,4268)(216,4245)
	(223,4214)(231,4184)(240,4155)
	(249,4126)(257,4098)(267,4070)
	(276,4042)(286,4015)(296,3989)
	(307,3963)(317,3937)(328,3913)
	(338,3889)(349,3867)(359,3845)
	(370,3825)(380,3805)(390,3787)
	(400,3769)(409,3752)(419,3736)
	(428,3720)(439,3701)(451,3682)
	(463,3664)(476,3644)(489,3624)
	(504,3603)(520,3580)(537,3556)
	(555,3530)(574,3504)(592,3478)
	(610,3454)(625,3433)(653,3395)
\path(557.664,3473.811)(653.000,3395.000)(605.968,3509.403)
\path(3953,6995)(3955,6997)(3958,7000)
	(3965,7007)(3975,7018)(3990,7033)
	(4008,7053)(4031,7076)(4058,7103)
	(4088,7133)(4120,7166)(4155,7200)
	(4190,7235)(4226,7270)(4262,7305)
	(4298,7338)(4333,7370)(4367,7401)
	(4399,7430)(4431,7457)(4462,7482)
	(4491,7505)(4520,7527)(4549,7547)
	(4576,7566)(4604,7584)(4631,7601)
	(4659,7616)(4687,7631)(4716,7645)
	(4743,7658)(4770,7670)(4799,7682)
	(4828,7693)(4858,7704)(4888,7714)
	(4920,7724)(4953,7734)(4986,7743)
	(5021,7752)(5056,7761)(5092,7769)
	(5129,7776)(5166,7783)(5204,7790)
	(5242,7796)(5280,7801)(5319,7806)
	(5358,7810)(5397,7814)(5435,7817)
	(5474,7820)(5512,7822)(5550,7824)
	(5588,7825)(5625,7826)(5661,7826)
	(5698,7825)(5734,7825)(5770,7824)
	(5805,7822)(5841,7820)(5874,7818)
	(5908,7815)(5941,7812)(5976,7809)
	(6010,7805)(6045,7801)(6081,7797)
	(6117,7792)(6154,7786)(6191,7780)
	(6228,7774)(6266,7767)(6304,7760)
	(6342,7753)(6380,7745)(6419,7736)
	(6457,7728)(6495,7719)(6533,7709)
	(6570,7700)(6607,7690)(6644,7680)
	(6680,7669)(6715,7659)(6749,7648)
	(6783,7637)(6816,7626)(6849,7615)
	(6880,7603)(6911,7592)(6941,7581)
	(6971,7569)(6999,7557)(7028,7545)
	(7058,7532)(7088,7519)(7117,7505)
	(7146,7491)(7176,7476)(7205,7461)
	(7235,7445)(7265,7429)(7294,7413)
	(7324,7395)(7354,7378)(7384,7360)
	(7413,7341)(7443,7322)(7472,7303)
	(7502,7283)(7531,7263)(7559,7243)
	(7587,7222)(7615,7202)(7642,7181)
	(7668,7161)(7694,7140)(7720,7120)
	(7744,7099)(7768,7079)(7792,7059)
	(7815,7038)(7837,7018)(7860,6998)
	(7881,6978)(7903,6957)(7924,6937)
	(7946,6916)(7967,6895)(7989,6873)
	(8010,6851)(8032,6829)(8054,6805)
	(8076,6782)(8099,6757)(8121,6733)
	(8144,6707)(8166,6681)(8189,6655)
	(8212,6628)(8234,6601)(8257,6574)
	(8279,6546)(8301,6519)(8323,6491)
	(8344,6463)(8365,6436)(8386,6408)
	(8406,6381)(8425,6354)(8444,6327)
	(8463,6301)(8481,6274)(8499,6248)
	(8516,6222)(8533,6196)(8549,6171)
	(8566,6145)(8582,6119)(8597,6093)
	(8613,6067)(8629,6040)(8645,6012)
	(8660,5984)(8676,5956)(8691,5927)
	(8707,5897)(8722,5867)(8737,5837)
	(8752,5805)(8767,5774)(8781,5742)
	(8795,5710)(8809,5677)(8822,5645)
	(8835,5612)(8847,5580)(8859,5547)
	(8870,5515)(8881,5483)(8891,5452)
	(8900,5420)(8909,5390)(8917,5359)
	(8925,5329)(8931,5299)(8938,5270)
	(8943,5241)(8948,5211)(8953,5182)
	(8957,5152)(8961,5120)(8964,5089)
	(8967,5057)(8969,5025)(8971,4992)
	(8972,4958)(8972,4925)(8972,4891)
	(8972,4856)(8971,4821)(8969,4787)
	(8967,4752)(8965,4717)(8962,4682)
	(8959,4648)(8956,4614)(8952,4580)
	(8948,4548)(8943,4516)(8939,4484)
	(8934,4454)(8929,4425)(8924,4396)
	(8918,4369)(8913,4342)(8907,4317)
	(8902,4292)(8896,4268)(8891,4245)
	(8883,4214)(8875,4184)(8866,4155)
	(8857,4126)(8849,4098)(8839,4070)
	(8830,4042)(8820,4015)(8810,3989)
	(8799,3963)(8789,3937)(8778,3913)
	(8768,3889)(8757,3867)(8747,3845)
	(8736,3825)(8726,3805)(8716,3787)
	(8706,3769)(8697,3752)(8687,3736)
	(8678,3720)(8667,3701)(8655,3682)
	(8643,3664)(8630,3644)(8617,3624)
	(8602,3603)(8586,3580)(8569,3556)
	(8551,3530)(8532,3504)(8514,3478)
	(8496,3454)(8481,3433)(8453,3395)
\path(8500.032,3509.403)(8453.000,3395.000)(8548.336,3473.811)
\path(2153,4745)(2150,4744)(2145,4743)
	(2134,4740)(2118,4736)(2096,4730)
	(2068,4723)(2035,4714)(1996,4704)
	(1953,4693)(1908,4681)(1861,4668)
	(1814,4655)(1767,4643)(1721,4630)
	(1677,4618)(1635,4606)(1595,4594)
	(1558,4583)(1522,4573)(1488,4563)
	(1457,4553)(1426,4543)(1398,4533)
	(1370,4524)(1343,4514)(1316,4505)
	(1291,4495)(1263,4484)(1235,4473)
	(1208,4462)(1180,4450)(1152,4439)
	(1124,4426)(1096,4413)(1068,4400)
	(1039,4387)(1011,4373)(982,4359)
	(954,4345)(926,4331)(898,4316)
	(871,4302)(844,4288)(818,4274)
	(793,4260)(768,4246)(744,4233)
	(721,4219)(699,4207)(677,4194)
	(656,4182)(636,4169)(616,4157)
	(592,4143)(569,4129)(546,4115)
	(523,4101)(501,4087)(478,4072)
	(455,4057)(432,4042)(410,4026)
	(388,4011)(367,3995)(346,3979)
	(326,3964)(307,3948)(289,3933)
	(272,3918)(256,3903)(241,3889)
	(227,3875)(214,3861)(202,3847)
	(191,3832)(178,3815)(166,3797)
	(154,3779)(144,3760)(133,3740)
	(124,3720)(115,3699)(107,3678)
	(99,3656)(92,3634)(86,3612)
	(80,3591)(74,3569)(69,3549)
	(65,3528)(61,3509)(57,3489)
	(53,3470)(50,3453)(46,3435)
	(43,3418)(39,3399)(36,3380)
	(32,3361)(29,3341)(26,3320)
	(23,3299)(21,3277)(18,3255)
	(16,3233)(15,3211)(14,3189)
	(13,3167)(12,3145)(12,3123)
	(13,3102)(14,3080)(16,3057)
	(17,3037)(19,3016)(22,2994)
	(25,2971)(29,2948)(33,2923)
	(37,2898)(42,2872)(48,2846)
	(54,2819)(60,2792)(66,2764)
	(73,2737)(80,2709)(88,2682)
	(95,2656)(102,2630)(110,2604)
	(117,2579)(125,2555)(133,2531)
	(141,2507)(148,2484)(157,2461)
	(165,2437)(174,2413)(183,2389)
	(192,2364)(202,2339)(212,2314)
	(222,2288)(233,2263)(244,2238)
	(255,2213)(266,2188)(277,2164)
	(289,2140)(300,2117)(311,2095)
	(322,2074)(333,2053)(344,2033)
	(355,2014)(366,1995)(377,1976)
	(388,1958)(399,1939)(412,1920)
	(425,1901)(439,1881)(453,1860)
	(469,1837)(487,1814)(505,1789)
	(524,1763)(544,1736)(564,1710)
	(584,1684)(602,1661)(618,1640)
	(631,1623)(653,1595)
\path(555.272,1670.824)(653.000,1595.000)(602.451,1707.893)
\path(6953,4745)(6956,4744)(6961,4743)
	(6972,4740)(6988,4736)(7010,4730)
	(7038,4723)(7071,4714)(7110,4704)
	(7153,4693)(7198,4681)(7245,4668)
	(7292,4655)(7339,4643)(7385,4630)
	(7429,4618)(7471,4606)(7511,4594)
	(7548,4583)(7584,4573)(7618,4563)
	(7649,4553)(7680,4543)(7708,4533)
	(7736,4524)(7763,4514)(7790,4505)
	(7816,4495)(7843,4484)(7871,4473)
	(7898,4462)(7926,4450)(7954,4439)
	(7982,4426)(8010,4413)(8038,4400)
	(8067,4387)(8095,4373)(8124,4359)
	(8152,4345)(8180,4331)(8208,4316)
	(8235,4302)(8262,4288)(8288,4274)
	(8313,4260)(8338,4246)(8362,4233)
	(8385,4219)(8407,4207)(8429,4194)
	(8450,4182)(8470,4169)(8491,4157)
	(8514,4143)(8537,4129)(8560,4115)
	(8583,4101)(8605,4087)(8628,4072)
	(8651,4057)(8674,4042)(8696,4026)
	(8718,4011)(8739,3995)(8760,3979)
	(8780,3964)(8799,3948)(8817,3933)
	(8834,3918)(8850,3903)(8865,3889)
	(8879,3875)(8892,3861)(8904,3847)
	(8916,3832)(8928,3815)(8940,3797)
	(8952,3779)(8962,3760)(8973,3740)
	(8982,3720)(8991,3699)(8999,3678)
	(9007,3656)(9014,3634)(9020,3612)
	(9026,3591)(9032,3569)(9037,3549)
	(9041,3528)(9045,3509)(9049,3489)
	(9053,3470)(9056,3453)(9060,3435)
	(9063,3418)(9067,3399)(9070,3380)
	(9074,3361)(9077,3341)(9080,3320)
	(9083,3299)(9085,3277)(9088,3255)
	(9090,3233)(9091,3211)(9092,3189)
	(9093,3167)(9094,3145)(9094,3123)
	(9093,3102)(9092,3080)(9091,3057)
	(9089,3037)(9087,3016)(9084,2994)
	(9081,2971)(9077,2948)(9073,2923)
	(9069,2898)(9064,2872)(9058,2846)
	(9052,2819)(9046,2792)(9040,2764)
	(9033,2737)(9026,2709)(9018,2682)
	(9011,2656)(9004,2630)(8996,2604)
	(8989,2579)(8981,2555)(8973,2531)
	(8966,2507)(8958,2484)(8949,2461)
	(8941,2437)(8932,2413)(8923,2389)
	(8914,2364)(8904,2339)(8894,2314)
	(8884,2288)(8873,2263)(8862,2238)
	(8851,2213)(8840,2188)(8829,2164)
	(8817,2140)(8806,2117)(8795,2095)
	(8784,2074)(8773,2053)(8762,2033)
	(8751,2014)(8741,1995)(8729,1976)
	(8718,1958)(8707,1939)(8694,1920)
	(8681,1901)(8667,1881)(8653,1860)
	(8637,1837)(8619,1814)(8601,1789)
	(8582,1763)(8562,1736)(8542,1710)
	(8522,1684)(8504,1661)(8488,1640)
	(8475,1623)(8453,1595)
\path(8503.549,1707.893)(8453.000,1595.000)(8550.728,1670.824)
\path(7403,2945)(7402,2943)(7400,2939)
	(7397,2930)(7392,2918)(7384,2899)
	(7374,2876)(7362,2846)(7348,2812)
	(7331,2772)(7313,2728)(7293,2680)
	(7272,2630)(7250,2578)(7228,2526)
	(7206,2473)(7183,2421)(7161,2369)
	(7140,2320)(7119,2272)(7099,2226)
	(7080,2182)(7061,2140)(7043,2100)
	(7026,2063)(7009,2027)(6993,1992)
	(6977,1959)(6961,1928)(6946,1897)
	(6931,1868)(6916,1839)(6901,1810)
	(6886,1782)(6868,1751)(6851,1720)
	(6833,1689)(6815,1659)(6796,1628)
	(6778,1597)(6758,1566)(6739,1535)
	(6718,1504)(6698,1473)(6677,1442)
	(6656,1411)(6635,1381)(6613,1350)
	(6592,1320)(6570,1291)(6549,1262)
	(6527,1233)(6506,1205)(6485,1178)
	(6465,1152)(6444,1127)(6424,1102)
	(6404,1078)(6385,1055)(6366,1033)
	(6347,1011)(6329,990)(6311,970)
	(6293,950)(6272,927)(6252,905)
	(6231,883)(6210,862)(6189,840)
	(6168,818)(6147,797)(6125,775)
	(6103,754)(6081,733)(6060,713)
	(6038,692)(6016,672)(5995,653)
	(5974,634)(5954,616)(5934,599)
	(5915,582)(5896,566)(5878,550)
	(5861,536)(5844,522)(5828,509)
	(5812,496)(5797,484)(5783,472)
	(5768,460)(5753,449)(5738,437)
	(5722,426)(5707,414)(5691,403)
	(5674,392)(5657,381)(5639,370)
	(5620,359)(5600,348)(5579,338)
	(5558,327)(5535,317)(5512,306)
	(5487,296)(5462,286)(5436,276)
	(5408,266)(5380,257)(5350,247)
	(5319,237)(5287,227)(5253,217)
	(5228,210)(5202,203)(5174,196)
	(5146,188)(5116,180)(5085,173)
	(5053,165)(5019,157)(4985,148)
	(4949,140)(4912,132)(4874,124)
	(4835,116)(4796,108)(4756,100)
	(4715,92)(4673,84)(4632,77)
	(4590,70)(4549,63)(4507,57)
	(4466,50)(4425,45)(4384,39)
	(4344,35)(4305,30)(4267,26)
	(4229,23)(4192,20)(4156,17)
	(4120,15)(4085,14)(4051,13)
	(4018,12)(3981,13)(3944,13)
	(3907,15)(3871,17)(3835,20)
	(3799,23)(3763,27)(3727,32)
	(3691,38)(3655,44)(3620,51)
	(3585,59)(3550,67)(3515,75)
	(3481,85)(3448,95)(3415,105)
	(3383,115)(3352,126)(3321,138)
	(3292,149)(3264,161)(3236,173)
	(3209,185)(3183,197)(3158,210)
	(3134,222)(3111,235)(3088,247)
	(3066,260)(3042,274)(3018,288)
	(2995,303)(2972,317)(2949,333)
	(2925,349)(2902,365)(2879,382)
	(2855,399)(2831,417)(2808,435)
	(2784,454)(2761,473)(2737,492)
	(2714,511)(2691,531)(2669,550)
	(2647,570)(2625,590)(2603,609)
	(2582,628)(2562,648)(2542,667)
	(2522,685)(2503,704)(2483,723)
	(2464,741)(2446,760)(2427,779)
	(2407,798)(2388,817)(2368,837)
	(2348,858)(2327,879)(2304,902)
	(2281,926)(2256,951)(2230,978)
	(2203,1006)(2174,1036)(2144,1067)
	(2113,1099)(2081,1132)(2049,1165)
	(2018,1198)(1987,1230)(1959,1260)
	(1933,1287)(1910,1311)(1891,1330)
	(1876,1346)(1853,1370)
\path(1957.688,1304.119)(1853.000,1370.000)(1914.369,1262.604)
\path(1688,2945)(1689,2943)(1691,2939)
	(1694,2930)(1699,2918)(1707,2899)
	(1717,2876)(1729,2846)(1743,2812)
	(1760,2772)(1778,2728)(1798,2680)
	(1819,2630)(1841,2578)(1863,2526)
	(1885,2473)(1908,2421)(1930,2369)
	(1951,2320)(1972,2272)(1992,2226)
	(2011,2182)(2030,2140)(2048,2100)
	(2065,2063)(2082,2027)(2098,1992)
	(2114,1959)(2130,1928)(2145,1897)
	(2160,1868)(2175,1839)(2190,1810)
	(2206,1782)(2223,1751)(2240,1720)
	(2258,1689)(2276,1659)(2295,1628)
	(2313,1597)(2333,1566)(2352,1535)
	(2373,1504)(2393,1473)(2414,1442)
	(2435,1411)(2456,1381)(2478,1350)
	(2499,1320)(2521,1291)(2542,1262)
	(2564,1233)(2585,1205)(2606,1178)
	(2626,1152)(2647,1127)(2667,1102)
	(2687,1078)(2706,1055)(2725,1033)
	(2744,1011)(2762,990)(2780,970)
	(2798,950)(2819,927)(2839,905)
	(2860,883)(2881,862)(2902,840)
	(2923,818)(2944,797)(2966,775)
	(2988,754)(3010,733)(3031,713)
	(3053,692)(3075,672)(3096,653)
	(3117,634)(3137,616)(3157,599)
	(3176,582)(3195,566)(3213,550)
	(3230,536)(3247,522)(3263,509)
	(3279,496)(3294,484)(3308,472)
	(3323,460)(3338,449)(3353,437)
	(3369,426)(3384,414)(3400,403)
	(3417,392)(3434,381)(3452,370)
	(3471,359)(3491,348)(3512,338)
	(3533,327)(3556,317)(3579,306)
	(3604,296)(3629,286)(3655,276)
	(3683,266)(3711,257)(3741,247)
	(3772,237)(3804,227)(3838,217)
	(3863,210)(3889,203)(3917,196)
	(3945,188)(3975,180)(4006,173)
	(4038,165)(4072,157)(4106,148)
	(4142,140)(4179,132)(4217,124)
	(4256,116)(4295,108)(4335,100)
	(4376,92)(4418,84)(4459,77)
	(4501,70)(4542,63)(4584,57)
	(4625,50)(4666,45)(4707,39)
	(4747,35)(4786,30)(4824,26)
	(4862,23)(4899,20)(4935,17)
	(4971,15)(5006,14)(5040,13)
	(5073,12)(5110,13)(5147,13)
	(5184,15)(5220,17)(5256,20)
	(5292,23)(5328,27)(5364,32)
	(5400,38)(5436,44)(5471,51)
	(5506,59)(5541,67)(5576,75)
	(5610,85)(5643,95)(5676,105)
	(5708,115)(5739,126)(5770,138)
	(5799,149)(5827,161)(5855,173)
	(5882,185)(5908,197)(5933,210)
	(5957,222)(5980,235)(6003,247)
	(6026,260)(6049,274)(6073,288)
	(6096,303)(6119,317)(6142,333)
	(6166,349)(6189,365)(6212,382)
	(6236,399)(6260,417)(6283,435)
	(6307,454)(6330,473)(6354,492)
	(6377,511)(6400,531)(6422,550)
	(6444,570)(6466,590)(6488,609)
	(6509,628)(6529,648)(6549,667)
	(6569,685)(6588,704)(6608,723)
	(6627,741)(6646,760)(6664,779)
	(6684,798)(6703,817)(6723,837)
	(6743,858)(6764,879)(6787,902)
	(6810,926)(6835,951)(6861,978)
	(6888,1006)(6917,1036)(6947,1067)
	(6978,1099)(7010,1132)(7042,1165)
	(7073,1198)(7104,1230)(7132,1260)
	(7158,1287)(7181,1311)(7200,1330)
	(7215,1346)(7238,1370)
\path(7176.631,1262.604)(7238.000,1370.000)(7133.312,1304.119)
\put(3503,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_{i+1}$}}}}}
\put(2978,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_i$}}}}}
\put(5903,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{i+1}$}}}}}
\put(5378,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_i$}}}}}
\put(1103,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_{i+1}$}}}}}
\put(578,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(2903,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_{i+1}$}}}}}
\put(2378,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_i$}}}}}
\put(4703,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{i+1}$}}}}}
\put(4178,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_i$}}}}}
\put(5978,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_i$}}}}}
\put(8303,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{i+1}$}}}}}
\put(7778,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_i$}}}}}
\put(1403,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{i+1}$}}}}}
\put(878,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(3503,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{i+1}$}}}}}
\put(2978,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_i$}}}}}
\put(5903,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i+1}$}}}}}
\put(5378,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_i$}}}}}
\put(8003,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{i+1}$}}}}}
\put(7478,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_i$}}}}}
\put(6503,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i+1}$}}}}}
\put(5153,7220){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(3878,7220){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4178,5570){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4853,5570){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(728,5420){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1403,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(2678,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(6353,5420){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(7628,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(8378,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1028,3695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(2978,3620){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(6053,3695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(8003,3695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1478,3545){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(7478,3620){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(3578,3620){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5453,3620){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4703,1930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i+1}$}}}}}
\put(4178,1930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_i$}}}}}
\put(4703,730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{i+1}$}}}}}
\put(4178,730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(4178,2345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(4853,2345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(3878,1145){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(3728,695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(5078,1145){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(5378,695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(1403,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{i+1}$}}}}}
\put(878,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_i$}}}}}
\put(8003,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i+1}$}}}}}
\put(7478,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(1553,1745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(7478,1745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(428,3470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(8678,3470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(8453,1745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(653,1745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(1958,980){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(7088,875){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}}}
\put(8,9035){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Two Phase Commit $\P{i}{i+1} \pl \P{i+1}{i}$}}}}}
\end{picture}
}


==> figs/twophase-model-i.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8984,9272)(0,-10)
\path(3953,8795)(5153,8795)(5153,8345)
	(3953,8345)(3953,8795)
\put(4703,8530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\st_i$}}}}}
\put(4178,8530){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\st_{i-1}$}}}}}
\path(2753,6995)(3953,6995)(3953,6545)
	(2753,6545)(2753,6995)
\path(353,5195)(1553,5195)(1553,4745)
	(353,4745)(353,5195)
\path(2153,5195)(3353,5195)(3353,4745)
	(2153,4745)(2153,5195)
\path(3953,5195)(5153,5195)(5153,4745)
	(3953,4745)(3953,5195)
\path(7553,5195)(8753,5195)(8753,4745)
	(7553,4745)(7553,5195)
\path(653,3395)(1853,3395)(1853,2945)
	(653,2945)(653,3395)
\path(2753,3395)(3953,3395)(3953,2945)
	(2753,2945)(2753,3395)
\path(7253,3395)(8453,3395)(8453,2945)
	(7253,2945)(7253,3395)
\path(4253,8345)(3653,6995)
\path(3674.322,7116.842)(3653.000,6995.000)(3729.151,7092.473)
\path(3653,6545)(4253,5195)
\path(4176.849,5292.473)(4253.000,5195.000)(4231.678,5316.842)
\path(3953,8345)(653,5195)
\path(719.088,5299.558)(653.000,5195.000)(760.517,5256.156)
\path(5153,8345)(8453,5195)
\path(8345.483,5256.156)(8453.000,5195.000)(8386.912,5299.558)
\path(3053,6545)(2753,5195)
\path(2749.746,5318.650)(2753.000,5195.000)(2808.317,5305.635)
\path(2753,6545)(1328,5195)
\path(1394.482,5299.308)(1328.000,5195.000)(1435.747,5255.751)
\path(8610,4745)(8010,3395)
\path(8031.322,3516.842)(8010.000,3395.000)(8086.151,3492.473)
\path(3953,4745)(1403,3395)
\path(1495.018,3477.660)(1403.000,3395.000)(1523.091,3424.633)
\path(4236,4745)(3636,3395)
\path(3657.322,3516.842)(3636.000,3395.000)(3712.151,3492.473)
\path(3953,2195)(5153,2195)(5153,1745)
	(3953,1745)(3953,2195)
\path(3953,995)(5153,995)(5153,545)
	(3953,545)(3953,995)
\drawline(4253,2195)(4253,2195)
\path(3653,2945)(4253,2195)
\path(4154.611,2269.963)(4253.000,2195.000)(4201.463,2307.445)
\drawline(5153,995)(5153,995)
\path(7853,4745)(5153,995)
\path(5198.771,1109.913)(5153.000,995.000)(5247.463,1074.855)
\path(1853,2945)(3953,695)
\path(3849.190,762.257)(3953.000,695.000)(3893.053,803.196)
\path(7253,2945)(5153,770)
\path(5214.769,877.166)(5153.000,770.000)(5257.933,835.490)
\drawline(1553,1595)(1553,1595)
\path(653,1595)(1853,1595)(1853,1145)
	(653,1145)(653,1595)
\path(4523.000,8915.000)(4553.000,8795.000)(4583.000,8915.000)
\path(4553,8795)(4553,9245)
\path(1403,4745)(3953,995)
\path(3860.715,1077.362)(3953.000,995.000)(3910.331,1111.100)
\path(3953,6995)(3955,6997)(3958,7000)
	(3965,7007)(3975,7018)(3990,7033)
	(4008,7053)(4031,7076)(4058,7103)
	(4088,7133)(4120,7166)(4155,7200)
	(4190,7235)(4226,7270)(4262,7305)
	(4298,7338)(4333,7370)(4367,7401)
	(4399,7430)(4431,7457)(4462,7482)
	(4491,7505)(4520,7527)(4549,7547)
	(4576,7566)(4604,7584)(4631,7601)
	(4659,7616)(4687,7631)(4716,7645)
	(4743,7658)(4770,7670)(4799,7682)
	(4828,7693)(4858,7704)(4888,7714)
	(4920,7724)(4953,7734)(4986,7743)
	(5021,7752)(5056,7761)(5092,7769)
	(5129,7776)(5166,7783)(5204,7790)
	(5242,7796)(5280,7801)(5319,7806)
	(5358,7810)(5397,7814)(5435,7817)
	(5474,7820)(5512,7822)(5550,7824)
	(5588,7825)(5625,7826)(5661,7826)
	(5698,7825)(5734,7825)(5770,7824)
	(5805,7822)(5841,7820)(5874,7818)
	(5908,7815)(5941,7812)(5976,7809)
	(6010,7805)(6045,7801)(6081,7797)
	(6117,7792)(6154,7786)(6191,7780)
	(6228,7774)(6266,7767)(6304,7760)
	(6342,7753)(6380,7745)(6419,7736)
	(6457,7728)(6495,7719)(6533,7709)
	(6570,7700)(6607,7690)(6644,7680)
	(6680,7669)(6715,7659)(6749,7648)
	(6783,7637)(6816,7626)(6849,7615)
	(6880,7603)(6911,7592)(6941,7581)
	(6971,7569)(6999,7557)(7028,7545)
	(7058,7532)(7088,7519)(7117,7505)
	(7146,7491)(7176,7476)(7205,7461)
	(7235,7445)(7265,7429)(7294,7413)
	(7324,7395)(7354,7378)(7384,7360)
	(7413,7341)(7443,7322)(7472,7303)
	(7502,7283)(7531,7263)(7559,7243)
	(7587,7222)(7615,7202)(7642,7181)
	(7668,7161)(7694,7140)(7720,7120)
	(7744,7099)(7768,7079)(7792,7059)
	(7815,7038)(7837,7018)(7860,6998)
	(7881,6978)(7903,6957)(7924,6937)
	(7946,6916)(7967,6895)(7989,6873)
	(8010,6851)(8032,6829)(8054,6805)
	(8076,6782)(8099,6757)(8121,6733)
	(8144,6707)(8166,6681)(8189,6655)
	(8212,6628)(8234,6601)(8257,6574)
	(8279,6546)(8301,6519)(8323,6491)
	(8344,6463)(8365,6436)(8386,6408)
	(8406,6381)(8425,6354)(8444,6327)
	(8463,6301)(8481,6274)(8499,6248)
	(8516,6222)(8533,6196)(8549,6171)
	(8566,6145)(8582,6119)(8597,6093)
	(8613,6067)(8629,6040)(8645,6012)
	(8660,5984)(8676,5956)(8691,5927)
	(8707,5897)(8722,5867)(8737,5837)
	(8752,5805)(8767,5774)(8781,5742)
	(8795,5710)(8809,5677)(8822,5645)
	(8835,5612)(8847,5580)(8859,5547)
	(8870,5515)(8881,5483)(8891,5452)
	(8900,5420)(8909,5390)(8917,5359)
	(8925,5329)(8931,5299)(8938,5270)
	(8943,5241)(8948,5211)(8953,5182)
	(8957,5152)(8961,5120)(8964,5089)
	(8967,5057)(8969,5025)(8971,4992)
	(8972,4958)(8972,4925)(8972,4891)
	(8972,4856)(8971,4821)(8969,4787)
	(8967,4752)(8965,4717)(8962,4682)
	(8959,4648)(8956,4614)(8952,4580)
	(8948,4548)(8943,4516)(8939,4484)
	(8934,4454)(8929,4425)(8924,4396)
	(8918,4369)(8913,4342)(8907,4317)
	(8902,4292)(8896,4268)(8891,4245)
	(8883,4214)(8875,4184)(8866,4155)
	(8857,4126)(8849,4098)(8839,4070)
	(8830,4042)(8820,4015)(8810,3989)
	(8799,3963)(8789,3937)(8778,3913)
	(8768,3889)(8757,3867)(8747,3845)
	(8736,3825)(8726,3805)(8716,3787)
	(8706,3769)(8697,3752)(8687,3736)
	(8678,3720)(8667,3701)(8655,3682)
	(8643,3664)(8630,3644)(8617,3624)
	(8602,3603)(8586,3580)(8569,3556)
	(8551,3530)(8532,3504)(8514,3478)
	(8496,3454)(8481,3433)(8453,3395)
\path(8500.032,3509.403)(8453.000,3395.000)(8548.336,3473.811)
\path(2153,4745)(2150,4744)(2145,4743)
	(2134,4740)(2118,4736)(2096,4730)
	(2068,4723)(2035,4714)(1996,4704)
	(1953,4693)(1908,4681)(1861,4668)
	(1814,4655)(1767,4643)(1721,4630)
	(1677,4618)(1635,4606)(1595,4594)
	(1558,4583)(1522,4573)(1488,4563)
	(1457,4553)(1426,4543)(1398,4533)
	(1370,4524)(1343,4514)(1316,4505)
	(1291,4495)(1263,4484)(1235,4473)
	(1208,4462)(1180,4450)(1152,4439)
	(1124,4426)(1096,4413)(1068,4400)
	(1039,4387)(1011,4373)(982,4359)
	(954,4345)(926,4331)(898,4316)
	(871,4302)(844,4288)(818,4274)
	(793,4260)(768,4246)(744,4233)
	(721,4219)(699,4207)(677,4194)
	(656,4182)(636,4169)(616,4157)
	(592,4143)(569,4129)(546,4115)
	(523,4101)(501,4087)(478,4072)
	(455,4057)(432,4042)(410,4026)
	(388,4011)(367,3995)(346,3979)
	(326,3964)(307,3948)(289,3933)
	(272,3918)(256,3903)(241,3889)
	(227,3875)(214,3861)(202,3847)
	(191,3832)(178,3815)(166,3797)
	(154,3779)(144,3760)(133,3740)
	(124,3720)(115,3699)(107,3678)
	(99,3656)(92,3634)(86,3612)
	(80,3591)(74,3569)(69,3549)
	(65,3528)(61,3509)(57,3489)
	(53,3470)(50,3453)(46,3435)
	(43,3418)(39,3399)(36,3380)
	(32,3361)(29,3341)(26,3320)
	(23,3299)(21,3277)(18,3255)
	(16,3233)(15,3211)(14,3189)
	(13,3167)(12,3145)(12,3123)
	(13,3102)(14,3080)(16,3057)
	(17,3037)(19,3016)(22,2994)
	(25,2971)(29,2948)(33,2923)
	(37,2898)(42,2872)(48,2846)
	(54,2819)(60,2792)(66,2764)
	(73,2737)(80,2709)(88,2682)
	(95,2656)(102,2630)(110,2604)
	(117,2579)(125,2555)(133,2531)
	(141,2507)(148,2484)(157,2461)
	(165,2437)(174,2413)(183,2389)
	(192,2364)(202,2339)(212,2314)
	(222,2288)(233,2263)(244,2238)
	(255,2213)(266,2188)(277,2164)
	(289,2140)(300,2117)(311,2095)
	(322,2074)(333,2053)(344,2033)
	(355,2014)(366,1995)(377,1976)
	(388,1958)(399,1939)(412,1920)
	(425,1901)(439,1881)(453,1860)
	(469,1837)(487,1814)(505,1789)
	(524,1763)(544,1736)(564,1710)
	(584,1684)(602,1661)(618,1640)
	(631,1623)(653,1595)
\path(555.272,1670.824)(653.000,1595.000)(602.451,1707.893)
\path(7403,2945)(7402,2943)(7400,2939)
	(7397,2930)(7392,2918)(7384,2899)
	(7374,2876)(7362,2846)(7348,2812)
	(7331,2772)(7313,2728)(7293,2680)
	(7272,2630)(7250,2578)(7228,2526)
	(7206,2473)(7183,2421)(7161,2369)
	(7140,2320)(7119,2272)(7099,2226)
	(7080,2182)(7061,2140)(7043,2100)
	(7026,2063)(7009,2027)(6993,1992)
	(6977,1959)(6961,1928)(6946,1897)
	(6931,1868)(6916,1839)(6901,1810)
	(6886,1782)(6868,1751)(6851,1720)
	(6833,1689)(6815,1659)(6796,1628)
	(6778,1597)(6758,1566)(6739,1535)
	(6718,1504)(6698,1473)(6677,1442)
	(6656,1411)(6635,1381)(6613,1350)
	(6592,1320)(6570,1291)(6549,1262)
	(6527,1233)(6506,1205)(6485,1178)
	(6465,1152)(6444,1127)(6424,1102)
	(6404,1078)(6385,1055)(6366,1033)
	(6347,1011)(6329,990)(6311,970)
	(6293,950)(6272,927)(6252,905)
	(6231,883)(6210,862)(6189,840)
	(6168,818)(6147,797)(6125,775)
	(6103,754)(6081,733)(6060,713)
	(6038,692)(6016,672)(5995,653)
	(5974,634)(5954,616)(5934,599)
	(5915,582)(5896,566)(5878,550)
	(5861,536)(5844,522)(5828,509)
	(5812,496)(5797,484)(5783,472)
	(5768,460)(5753,449)(5738,437)
	(5722,426)(5707,414)(5691,403)
	(5674,392)(5657,381)(5639,370)
	(5620,359)(5600,348)(5579,338)
	(5558,327)(5535,317)(5512,306)
	(5487,296)(5462,286)(5436,276)
	(5408,266)(5380,257)(5350,247)
	(5319,237)(5287,227)(5253,217)
	(5228,210)(5202,203)(5174,196)
	(5146,188)(5116,180)(5085,173)
	(5053,165)(5019,157)(4985,148)
	(4949,140)(4912,132)(4874,124)
	(4835,116)(4796,108)(4756,100)
	(4715,92)(4673,84)(4632,77)
	(4590,70)(4549,63)(4507,57)
	(4466,50)(4425,45)(4384,39)
	(4344,35)(4305,30)(4267,26)
	(4229,23)(4192,20)(4156,17)
	(4120,15)(4085,14)(4051,13)
	(4018,12)(3981,13)(3944,13)
	(3907,15)(3871,17)(3835,20)
	(3799,23)(3763,27)(3727,32)
	(3691,38)(3655,44)(3620,51)
	(3585,59)(3550,67)(3515,75)
	(3481,85)(3448,95)(3415,105)
	(3383,115)(3352,126)(3321,138)
	(3292,149)(3264,161)(3236,173)
	(3209,185)(3183,197)(3158,210)
	(3134,222)(3111,235)(3088,247)
	(3066,260)(3042,274)(3018,288)
	(2995,303)(2972,317)(2949,333)
	(2925,349)(2902,365)(2879,382)
	(2855,399)(2831,417)(2808,435)
	(2784,454)(2761,473)(2737,492)
	(2714,511)(2691,531)(2669,550)
	(2647,570)(2625,590)(2603,609)
	(2582,628)(2562,648)(2542,667)
	(2522,685)(2503,704)(2483,723)
	(2464,741)(2446,760)(2427,779)
	(2407,798)(2388,817)(2368,837)
	(2348,858)(2327,879)(2304,902)
	(2281,926)(2256,951)(2230,978)
	(2203,1006)(2174,1036)(2144,1067)
	(2113,1099)(2081,1132)(2049,1165)
	(2018,1198)(1987,1230)(1959,1260)
	(1933,1287)(1910,1311)(1891,1330)
	(1876,1346)(1853,1370)
\path(1957.688,1304.119)(1853.000,1370.000)(1914.369,1262.604)
\put(3503,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_i$}}}}}
\put(2978,6730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{i-1}$}}}}}
\put(1103,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_i$}}}}}
\put(578,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{i-1}$}}}}}
\put(2903,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_i$}}}}}
\put(2378,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i-1}$}}}}}
\put(4703,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_i$}}}}}
\put(4178,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{i-1}$}}}}}
\put(8303,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(7778,4930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$st_{i-1}$}}}}}
\put(1403,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_i$}}}}}
\put(878,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{i-1}$}}}}}
\put(3503,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_i$}}}}}
\put(2978,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i-1}$}}}}}
\put(8003,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(7478,3130){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$sb_{i-1}$}}}}}
\put(4178,5570){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(728,5420){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(1403,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(2678,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(8378,5345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(8003,3695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(3578,3620){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(4703,1930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_i$}}}}}
\put(4178,1930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i-1}$}}}}}
\put(4703,730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(4178,730){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_{i-1}$}}}}}
\put(4178,2345){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(3728,695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(5078,1145){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(5378,695){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(1403,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$ab_i$}}}}}
\put(878,1330){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$cm_{i-1}$}}}}}
\put(8678,3470){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(653,1745){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(1958,980){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(8,9035){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}Two Phase Commit $\P{i-1}{i} \pl \P{i}{i-1}$}}}}}
\put(3533,7220){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\put(3878,1220){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$i$}}}}}
\put(1403,3545){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$i-1$}}}}}
\end{picture}
}


==> figs/twophase-ring.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(8238,3869)(0,-10)
\put(1860,2452){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$(\sb_{n-1} \lor \cm_{n-1}) \gc$}}}}}
\put(1860,2257){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue$}}}}}
\put(5460,1282){\ellipse{600}{600}}
\put(1245,787){\ellipse{600}{600}}
\put(3360,802){\ellipse{600}{600}}
\put(5460,307){\ellipse{600}{600}}
\put(3660,3532){\ellipse{600}{600}}
\put(1560,3052){\ellipse{600}{600}}
\put(3660,2557){\ellipse{600}{600}}
\drawline(1035,1177)(1035,1177)
\path(1545,787)(3085,787)
\path(2950.000,749.500)(3085.000,787.000)(2950.000,824.500)
\path(3660,907)(5165,1242)
\path(5041.373,1176.064)(5165.000,1242.000)(5025.077,1249.272)
\path(3645,697)(5165,347)
\path(5025.028,340.749)(5165.000,347.000)(5041.857,413.837)
\path(840.000,772.000)(960.000,802.000)(840.000,832.000)
\path(960,802)(660,802)
\drawline(5160,1327)(5160,1327)
\drawline(1035,1027)(1035,1027)
\path(1860,3157)(3365,3492)
\path(3241.373,3426.064)(3365.000,3492.000)(3225.077,3499.272)
\path(1845,2947)(3365,2597)
\path(3225.028,2590.749)(3365.000,2597.000)(3241.857,2663.837)
\drawline(3360,3577)(3360,3577)
\path(1140.000,3022.000)(1260.000,3052.000)(1140.000,3082.000)
\path(1260,3052)(960,3052)
\path(1485,952)(1487,953)(1491,956)
	(1499,961)(1511,969)(1528,980)
	(1550,994)(1576,1010)(1605,1029)
	(1638,1050)(1673,1072)(1710,1094)
	(1747,1117)(1783,1140)(1820,1161)
	(1855,1182)(1888,1202)(1920,1221)
	(1951,1238)(1980,1254)(2009,1270)
	(2035,1284)(2061,1297)(2087,1309)
	(2112,1321)(2136,1332)(2161,1342)
	(2185,1352)(2210,1362)(2235,1371)
	(2260,1380)(2286,1389)(2313,1398)
	(2340,1406)(2368,1415)(2397,1423)
	(2426,1431)(2457,1438)(2487,1446)
	(2519,1453)(2551,1460)(2583,1467)
	(2615,1473)(2648,1479)(2681,1485)
	(2714,1490)(2747,1495)(2780,1500)
	(2812,1504)(2844,1508)(2876,1512)
	(2908,1516)(2940,1519)(2972,1522)
	(3003,1524)(3035,1527)(3063,1529)
	(3092,1531)(3120,1533)(3150,1535)
	(3180,1536)(3211,1538)(3242,1539)
	(3275,1540)(3308,1541)(3341,1542)
	(3375,1543)(3410,1544)(3445,1544)
	(3481,1545)(3517,1545)(3553,1545)
	(3589,1545)(3626,1545)(3662,1544)
	(3698,1544)(3734,1543)(3769,1542)
	(3804,1541)(3839,1540)(3873,1539)
	(3907,1538)(3940,1536)(3973,1535)
	(4005,1533)(4037,1531)(4069,1529)
	(4100,1527)(4131,1525)(4163,1522)
	(4194,1520)(4226,1517)(4259,1514)
	(4293,1511)(4327,1508)(4363,1504)
	(4400,1500)(4439,1496)(4480,1491)
	(4522,1486)(4566,1481)(4612,1475)
	(4660,1469)(4709,1463)(4759,1457)
	(4809,1450)(4859,1444)(4908,1437)
	(4955,1431)(4999,1426)(5038,1420)
	(5074,1416)(5103,1412)(5128,1408)
	(5146,1406)(5175,1402)
\path(5052.026,1388.678)(5175.000,1402.000)(5060.225,1448.115)
\path(5685,1477)(5686,1477)(5690,1480)
	(5699,1486)(5715,1496)(5736,1508)
	(5759,1522)(5783,1536)(5806,1549)
	(5827,1560)(5847,1569)(5864,1577)
	(5880,1582)(5895,1586)(5910,1589)
	(5923,1591)(5936,1592)(5949,1592)
	(5963,1592)(5977,1590)(5991,1587)
	(6005,1584)(6019,1579)(6033,1574)
	(6046,1567)(6058,1560)(6070,1552)
	(6081,1544)(6092,1535)(6101,1525)
	(6110,1514)(6120,1502)(6128,1488)
	(6137,1472)(6145,1456)(6152,1438)
	(6158,1419)(6164,1400)(6168,1381)
	(6172,1362)(6174,1343)(6175,1325)
	(6175,1308)(6174,1292)(6173,1277)
	(6170,1263)(6165,1249)(6160,1235)
	(6154,1221)(6147,1208)(6139,1196)
	(6129,1184)(6120,1173)(6110,1163)
	(6099,1154)(6089,1145)(6078,1138)
	(6068,1132)(6058,1127)(6045,1122)
	(6033,1117)(6020,1113)(6006,1110)
	(5992,1108)(5977,1107)(5963,1106)
	(5948,1105)(5934,1106)(5921,1107)
	(5908,1108)(5895,1109)(5882,1111)
	(5869,1114)(5855,1116)(5839,1120)
	(5822,1124)(5802,1129)(5781,1134)
	(5762,1139)(5730,1147)
\path(5853.693,1147.000)(5730.000,1147.000)(5839.141,1088.791)
\path(5685,525)(5686,525)(5690,528)
	(5699,534)(5715,544)(5736,556)
	(5759,570)(5783,584)(5806,597)
	(5827,608)(5847,617)(5864,625)
	(5880,630)(5895,634)(5910,637)
	(5923,639)(5936,640)(5949,640)
	(5963,640)(5977,638)(5991,635)
	(6005,632)(6019,627)(6033,622)
	(6046,615)(6058,608)(6070,600)
	(6081,592)(6092,583)(6101,573)
	(6110,562)(6120,550)(6128,536)
	(6137,520)(6145,504)(6152,486)
	(6158,467)(6164,448)(6168,429)
	(6172,410)(6174,391)(6175,373)
	(6175,356)(6174,340)(6173,325)
	(6170,311)(6165,297)(6160,283)
	(6154,269)(6147,256)(6139,244)
	(6129,232)(6120,221)(6110,211)
	(6099,202)(6089,193)(6078,186)
	(6068,180)(6058,175)(6045,170)
	(6033,165)(6020,161)(6006,158)
	(5992,156)(5977,155)(5963,154)
	(5948,153)(5934,154)(5921,155)
	(5908,156)(5895,157)(5882,159)
	(5869,162)(5855,164)(5839,168)
	(5822,172)(5802,177)(5781,182)
	(5762,187)(5730,195)
\path(5853.693,195.000)(5730.000,195.000)(5839.141,136.791)
\path(3885,3727)(3886,3727)(3890,3730)
	(3899,3736)(3915,3746)(3936,3758)
	(3959,3772)(3983,3786)(4006,3799)
	(4027,3810)(4047,3819)(4064,3827)
	(4080,3832)(4095,3836)(4110,3839)
	(4123,3841)(4136,3842)(4149,3842)
	(4163,3842)(4177,3840)(4191,3837)
	(4205,3834)(4219,3829)(4233,3824)
	(4246,3817)(4258,3810)(4270,3802)
	(4281,3794)(4292,3785)(4301,3775)
	(4310,3764)(4320,3752)(4328,3738)
	(4337,3722)(4345,3706)(4352,3688)
	(4358,3669)(4364,3650)(4368,3631)
	(4372,3612)(4374,3593)(4375,3575)
	(4375,3558)(4374,3542)(4373,3527)
	(4370,3513)(4365,3499)(4360,3485)
	(4354,3471)(4347,3458)(4339,3446)
	(4329,3434)(4320,3423)(4310,3413)
	(4299,3404)(4289,3395)(4278,3388)
	(4268,3382)(4258,3377)(4245,3372)
	(4233,3367)(4220,3363)(4206,3360)
	(4192,3358)(4177,3357)(4163,3356)
	(4148,3355)(4134,3356)(4121,3357)
	(4108,3358)(4095,3359)(4082,3361)
	(4069,3364)(4055,3366)(4039,3370)
	(4022,3374)(4002,3379)(3981,3384)
	(3962,3389)(3930,3397)
\path(4053.693,3397.000)(3930.000,3397.000)(4039.141,3338.791)
\path(3885,2775)(3886,2775)(3890,2778)
	(3899,2784)(3915,2794)(3936,2806)
	(3959,2820)(3983,2834)(4006,2847)
	(4027,2858)(4047,2867)(4064,2875)
	(4080,2880)(4095,2884)(4110,2887)
	(4123,2889)(4136,2890)(4149,2890)
	(4163,2890)(4177,2888)(4191,2885)
	(4205,2882)(4219,2877)(4233,2872)
	(4246,2865)(4258,2858)(4270,2850)
	(4281,2842)(4292,2833)(4301,2823)
	(4310,2812)(4320,2800)(4328,2786)
	(4337,2770)(4345,2754)(4352,2736)
	(4358,2717)(4364,2698)(4368,2679)
	(4372,2660)(4374,2641)(4375,2623)
	(4375,2606)(4374,2590)(4373,2575)
	(4370,2561)(4365,2547)(4360,2533)
	(4354,2519)(4347,2506)(4339,2494)
	(4329,2482)(4320,2471)(4310,2461)
	(4299,2452)(4289,2443)(4278,2436)
	(4268,2430)(4258,2425)(4245,2420)
	(4233,2415)(4220,2411)(4206,2408)
	(4192,2406)(4177,2405)(4163,2404)
	(4148,2403)(4134,2404)(4121,2405)
	(4108,2406)(4095,2407)(4082,2409)
	(4069,2412)(4055,2414)(4039,2418)
	(4022,2422)(4002,2427)(3981,2432)
	(3962,2437)(3930,2445)
\path(4053.693,2445.000)(3930.000,2445.000)(4039.141,2386.791)
\put(0,802){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{i}{I}$::}}}}}
\put(2760,1627){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ltrue \gc \ltrue$}}}}}
\put(6285,1327){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{i-1} \gc \term_{i+1}$}}}}}
\put(5250,1222){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{i}$}}}}}
\put(6285,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{i-1} \gc \term_{i+1}$}}}}}
\put(1080,727){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$st_{i}$}}}}}
\put(3165,742){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{i}$}}}}}
\put(5250,277){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{i}$}}}}}
\put(0,3052){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\P{0}{I}$::}}}}}
\put(3450,3472){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ab_{0}$}}}}}
\put(4485,2602){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{n-1} \gc \term_1$}}}}}
\put(1365,2992){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$sb_{0}$}}}}}
\put(3450,2527){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$cm_{0}$}}}}}
\put(4485,3577){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\term_{n-1} \gc \term_1$}}}}}
\put(3585,352){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\cm_{i-1} \gc \ltrue$}}}}}
\put(3585,1102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ab_{i-1} \gc \ltrue$}}}}}
\put(1860,3427){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ab_{n-1} \gc \ltrue$}}}}}
\put(1875,877){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\sb_{i-1} \gc \ltrue$}}}}}
\end{picture}
}


==> figs/writer-writer.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6312,3579)(0,-10)
\put(1185,2847){\ellipse{600}{600}}
\put(3165,2847){\ellipse{600}{600}}
\put(5775,2847){\ellipse{600}{600}}
\put(1185,747){\ellipse{600}{600}}
\put(3165,747){\ellipse{600}{600}}
\put(5775,747){\ellipse{600}{600}}
\path(1485,2847)(2865,2847)
\path(2745.000,2817.000)(2865.000,2847.000)(2745.000,2877.000)
\path(5355.000,2817.000)(5475.000,2847.000)(5355.000,2877.000)
\path(5475,2847)(3465,2847)
\path(6075,2847)(6300,2847)(6300,2112)
	(600,2112)(600,2847)(870,2847)
\path(750.000,2817.000)(870.000,2847.000)(750.000,2877.000)
\path(1485,747)(2865,747)
\path(2745.000,717.000)(2865.000,747.000)(2745.000,777.000)
\path(5355.000,717.000)(5475.000,747.000)(5355.000,777.000)
\path(5475,747)(3465,747)
\path(6075,747)(6300,747)(6300,12)
	(600,12)(600,747)(870,747)
\path(750.000,717.000)(870.000,747.000)(750.000,777.000)
\put(1050,2817){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N_j$}}}}}
\put(3045,2847){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_j$}}}}}
\put(5640,2847){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_j$}}}}}
\put(2550,2187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$true \ar skip$}}}}}
\put(0,1512){\makebox(0,0)[lb]{\smash{{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\updefault}$||$}}}}}
\put(2550,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$true \ar skip$}}}}}
\put(1515,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N_j \lor C_j \ar skip$}}}}}
\put(1050,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$N_k$}}}}}
\put(3045,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_k$}}}}}
\put(5640,717){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$C_k$}}}}}
\put(1545,3432){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ T_k \ar x_{jk} := k ~ \oplus$}}}}}
\put(1545,3207){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ N_k \lor C_k \ar skip$}}}}}
\put(3525,3162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ N_k \lor (T_k \land x_{jk} = j) \ar skip$}}}}}
\put(1515,1287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_j \ar x_{jk} := j ~ \oplus$}}}}}
\put(3450,1062){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$ N_j \lor (T_j \land x_{jk} = k) \ar skip$}}}}}
\end{picture}
}

